Hierarchical compressed sensing

Compressed sensing is a paradigm within signal processing that provides the means for recovering structured signals from linear measurements in a highly efficient manner. Originally devised for the recovery of sparse signals, it has become clear that a similar methodology would also carry over to a wealth of other classes of structured signals. In this work, we provide an overview over the theory of compressed sensing for a particularly rich family of such signals, namely those of hierarchically structured signals. Examples of such signals are constituted by blocked vectors, with only few non-vanishing sparse blocks. We present recovery algorithms based on efficient hierarchical hard-thresholding. The algorithms are guaranteed to converge, in a stable fashion both with respect to measurement noise as well as to model mismatches, to the correct solution provided the measurement map acts isometrically restricted to the signal class. We then provide a series of results establishing the required condition for large classes of measurement ensembles. Building upon this machinery, we sketch practical applications of this framework in machine-type communications and quantum tomography.

==> images/plotGaussianBlocks.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 13:41:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,25) rectangle (271.01,240.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (18,25) rectangle (245.01,238.01);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,186.86) --
	( 57.09,186.72) --
	( 57.70,187.46) --
	( 58.31,187.56) --
	( 58.92,187.31) --
	( 59.53,187.36) --
	( 60.14,188.20) --
	( 60.74,187.76) --
	( 61.35,187.61) --
	( 61.96,187.41) --
	( 62.57,188.65) --
	( 63.18,187.71) --
	( 63.79,188.75) --
	( 64.40,188.15) --
	( 65.01,188.45) --
	( 65.61,188.30) --
	( 66.22,188.75) --
	( 66.83,188.55) --
	( 67.44,187.91) --
	( 68.05,188.70) --
	( 68.66,188.50) --
	( 69.27,188.05) --
	( 69.88,188.95) --
	( 70.49,188.45) --
	( 71.09,189.29) --
	( 71.70,188.95) --
	( 72.31,189.69) --
	( 72.92,189.10) --
	( 73.53,189.44) --
	( 74.14,189.54) --
	( 74.75,188.80) --
	( 75.36,189.94) --
	( 75.97,189.69) --
	( 76.57,189.44) --
	( 77.18,189.84) --
	( 77.79,189.94) --
	( 78.40,190.24) --
	( 79.01,189.74) --
	( 79.62,190.04) --
	( 80.23,190.14) --
	( 80.84,190.43) --
	( 81.45,190.93) --
	( 82.05,189.34) --
	( 82.66,190.33) --
	( 83.27,189.99) --
	( 83.88,190.78) --
	( 84.49,190.78) --
	( 85.10,189.79) --
	( 85.71,190.53) --
	( 86.32,190.38) --
	( 86.92,189.99) --
	( 87.53,190.24) --
	( 88.14,191.57) --
	( 88.75,190.88) --
	( 89.36,190.68) --
	( 89.97,190.28) --
	( 90.58,191.38) --
	( 91.19,191.33) --
	( 91.80,191.03) --
	( 92.40,191.72) --
	( 93.01,191.47) --
	( 93.62,191.28) --
	( 94.23,190.58) --
	( 94.84,191.52) --
	( 95.45,191.13) --
	( 96.06,190.98) --
	( 96.67,191.97) --
	( 97.28,191.72) --
	( 97.88,191.28) --
	( 98.49,191.62) --
	( 99.10,191.57) --
	( 99.71,192.22) --
	(100.32,192.42) --
	(100.93,192.81) --
	(101.54,191.92) --
	(102.15,191.52) --
	(102.76,192.57) --
	(103.36,192.57) --
	(103.97,193.56) --
	(104.58,192.66) --
	(105.19,193.01) --
	(105.80,193.56) --
	(106.41,192.71) --
	(107.02,194.20) --
	(107.63,194.25) --
	(108.23,194.70) --
	(108.84,194.15) --
	(109.45,196.38) --
	(110.06,195.74) --
	(110.67,195.29) --
	(111.28,197.08) --
	(111.89,195.79) --
	(112.50,197.42) --
	(113.11,198.17) --
	(113.71,197.27) --
	(114.32,197.62) --
	(114.93,198.61) --
	(115.54,199.60) --
	(116.15,199.55) --
	(116.76,198.81) --
	(117.37,201.34) --
	(117.98,199.55) --
	(118.59,203.37) --
	(119.19,200.69) --
	(119.80,204.41) --
	(120.41,202.33) --
	(121.02,204.91) --
	(121.63,205.35) --
	(122.24,205.60) --
	(122.85,205.16) --
	(123.46,207.68) --
	(124.07,207.04) --
	(124.67,205.26) --
	(125.28,206.15) --
	(125.89,207.34) --
	(126.50,208.08) --
	(127.11,209.82) --
	(127.72,208.13) --
	(128.33,208.18) --
	(128.94,208.48) --
	(129.54,208.03) --
	(130.15,209.27) --
	(130.76,209.92) --
	(131.37,210.41) --
	(131.98,210.01) --
	(132.59,210.06) --
	(133.20,210.36) --
	(133.81,210.51) --
	(134.42,209.96) --
	(135.02,211.10) --
	(135.63,212.49) --
	(136.24,210.11) --
	(136.85,211.10) --
	(137.46,210.86) --
	(138.07,212.15) --
	(138.68,211.10) --
	(139.29,210.86) --
	(139.90,211.50) --
	(140.50,212.34) --
	(141.11,212.15) --
	(141.72,213.14) --
	(142.33,212.84) --
	(142.94,212.84) --
	(143.55,211.85) --
	(144.16,214.13) --
	(144.77,213.68) --
	(145.38,213.88) --
	(145.98,214.87) --
	(146.59,212.64) --
	(147.20,213.83) --
	(147.81,213.29) --
	(148.42,212.84) --
	(149.03,214.62) --
	(149.64,215.12) --
	(150.25,214.13) --
	(150.85,214.62) --
	(151.46,215.12) --
	(152.07,214.28) --
	(152.68,214.13) --
	(153.29,214.62) --
	(153.90,213.83) --
	(154.51,213.88) --
	(155.12,214.33) --
	(155.73,213.63) --
	(156.33,215.12) --
	(156.94,214.13) --
	(157.55,213.14) --
	(158.16,214.87) --
	(158.77,215.62) --
	(159.38,213.88) --
	(159.99,215.37) --
	(160.60,215.62) --
	(161.21,214.87) --
	(161.81,215.37) --
	(162.42,215.37) --
	(163.03,215.86) --
	(163.64,215.37) --
	(164.25,215.12) --
	(164.86,215.37) --
	(165.47,215.37) --
	(166.08,214.62) --
	(166.69,215.37) --
	(167.29,215.37) --
	(167.90,215.62) --
	(168.51,215.86) --
	(169.12,215.62) --
	(169.73,215.62) --
	(170.34,215.62) --
	(170.95,215.62) --
	(171.56,215.37) --
	(172.17,215.62) --
	(172.77,215.86) --
	(173.38,215.86) --
	(173.99,215.62) --
	(174.60,215.86) --
	(175.21,215.86) --
	(175.82,215.62) --
	(176.43,215.62) --
	(177.04,215.37) --
	(177.64,215.37) --
	(178.25,215.86) --
	(178.86,215.86) --
	(179.47,215.57) --
	(180.08,215.86) --
	(180.69,215.86) --
	(181.30,215.37) --
	(181.91,215.62) --
	(182.52,215.62) --
	(183.12,215.86) --
	(183.73,215.62) --
	(184.34,215.86) --
	(184.95,215.86) --
	(185.56,214.87) --
	(186.17,215.86) --
	(186.78,215.86) --
	(187.39,215.86) --
	(188.00,215.86) --
	(188.60,215.86) --
	(189.21,215.62) --
	(189.82,215.62) --
	(190.43,215.86) --
	(191.04,215.86) --
	(191.65,215.86) --
	(192.26,215.86) --
	(192.87,215.62) --
	(193.48,215.86) --
	(194.08,215.86) --
	(194.69,215.86) --
	(195.30,215.86) --
	(195.91,215.86) --
	(196.52,215.86) --
	(197.13,215.86) --
	(197.74,215.86) --
	(198.35,215.86) --
	(198.95,215.86) --
	(199.56,215.86) --
	(200.17,215.62) --
	(200.78,215.86) --
	(201.39,215.86) --
	(202.00,215.86) --
	(202.61,215.86) --
	(203.22,215.86) --
	(203.83,215.86) --
	(204.43,215.86) --
	(205.04,215.86) --
	(205.65,215.86) --
	(206.26,215.86) --
	(206.87,215.86) --
	(207.48,215.86) --
	(208.09,215.86) --
	(208.70,215.86) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,215.86) --
	(211.13,215.86) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,215.86) --
	(213.57,215.86) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (239.14, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 61.20) -- ( 86.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 61.20) -- (117.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.81, 61.20) -- (147.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 61.20) -- (178.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 61.20) -- (208.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 61.20) -- (239.14, 55.20);

\begin{scope}[font=\scriptsize, yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.92, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.81, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.25, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.70, 39.60) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.14, 39.60) {400};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.93) -- ( 43.20, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.72) -- ( 43.20,116.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.51) -- ( 43.20,141.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.29) -- ( 43.20,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.08) -- ( 43.20,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);

\begin{scope}[font=\scriptsize, xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 91.93) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.72) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.51) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.29) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.08) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {30};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.35) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.55) --
	(100.32, 67.15) --
	(100.93, 67.74) --
	(101.54, 67.15) --
	(102.15, 67.35) --
	(102.76, 67.55) --
	(103.36, 67.35) --
	(103.97, 68.14) --
	(104.58, 67.74) --
	(105.19, 67.55) --
	(105.80, 68.14) --
	(106.41, 67.74) --
	(107.02, 68.54) --
	(107.63, 68.73) --
	(108.23, 68.73) --
	(108.84, 68.93) --
	(109.45, 70.52) --
	(110.06, 69.73) --
	(110.67, 69.73) --
	(111.28, 71.11) --
	(111.89, 70.12) --
	(112.50, 71.31) --
	(113.11, 71.91) --
	(113.71, 71.31) --
	(114.32, 71.71) --
	(114.93, 72.30) --
	(115.54, 73.30) --
	(116.15, 73.30) --
	(116.76, 73.10) --
	(117.37, 75.08) --
	(117.98, 73.69) --
	(118.59, 76.47) --
	(119.19, 74.49) --
	(119.80, 77.26) --
	(120.41, 75.67) --
	(121.02, 77.86) --
	(121.63, 78.25) --
	(122.24, 78.45) --
	(122.85, 78.25) --
	(123.46, 80.24) --
	(124.07, 79.84) --
	(124.67, 78.25) --
	(125.28, 79.05) --
	(125.89, 80.24) --
	(126.50, 80.63) --
	(127.11, 82.02) --
	(127.72, 80.83) --
	(128.33, 80.83) --
	(128.94, 81.03) --
	(129.54, 80.83) --
	(130.15, 81.82) --
	(130.76, 82.22) --
	(131.37, 82.61) --
	(131.98, 82.42) --
	(132.59, 82.22) --
	(133.20, 82.61) --
	(133.81, 82.61) --
	(134.42, 82.42) --
	(135.02, 83.21) --
	(135.63, 84.20) --
	(136.24, 82.42) --
	(136.85, 83.21) --
	(137.46, 83.01) --
	(138.07, 84.00) --
	(138.68, 83.21) --
	(139.29, 83.01) --
	(139.90, 83.61) --
	(140.50, 84.20) --
	(141.11, 84.00) --
	(141.72, 84.80) --
	(142.33, 84.60) --
	(142.94, 84.60) --
	(143.55, 83.80) --
	(144.16, 85.59) --
	(144.77, 85.19) --
	(145.38, 85.39) --
	(145.98, 86.18) --
	(146.59, 84.40) --
	(147.20, 85.39) --
	(147.81, 84.99) --
	(148.42, 84.60) --
	(149.03, 85.99) --
	(149.64, 86.38) --
	(150.25, 85.59) --
	(150.85, 85.99) --
	(151.46, 86.38) --
	(152.07, 85.79) --
	(152.68, 85.59) --
	(153.29, 85.99) --
	(153.90, 85.39) --
	(154.51, 85.39) --
	(155.12, 85.79) --
	(155.73, 85.19) --
	(156.33, 86.38) --
	(156.94, 85.59) --
	(157.55, 84.80) --
	(158.16, 86.18) --
	(158.77, 86.78) --
	(159.38, 85.39) --
	(159.99, 86.58) --
	(160.60, 86.78) --
	(161.21, 86.18) --
	(161.81, 86.58) --
	(162.42, 86.58) --
	(163.03, 86.98) --
	(163.64, 86.58) --
	(164.25, 86.38) --
	(164.86, 86.58) --
	(165.47, 86.58) --
	(166.08, 85.99) --
	(166.69, 86.58) --
	(167.29, 86.58) --
	(167.90, 86.78) --
	(168.51, 86.98) --
	(169.12, 86.78) --
	(169.73, 86.78) --
	(170.34, 86.78) --
	(170.95, 86.78) --
	(171.56, 86.58) --
	(172.17, 86.78) --
	(172.77, 86.98) --
	(173.38, 86.98) --
	(173.99, 86.78) --
	(174.60, 86.98) --
	(175.21, 86.98) --
	(175.82, 86.78) --
	(176.43, 86.78) --
	(177.04, 86.58) --
	(177.64, 86.58) --
	(178.25, 86.98) --
	(178.86, 86.98) --
	(179.47, 86.78) --
	(180.08, 86.98) --
	(180.69, 86.98) --
	(181.30, 86.58) --
	(181.91, 86.78) --
	(182.52, 86.78) --
	(183.12, 86.98) --
	(183.73, 86.78) --
	(184.34, 86.98) --
	(184.95, 86.98) --
	(185.56, 86.18) --
	(186.17, 86.98) --
	(186.78, 86.98) --
	(187.39, 86.98) --
	(188.00, 86.98) --
	(188.60, 86.98) --
	(189.21, 86.78) --
	(189.82, 86.78) --
	(190.43, 86.98) --
	(191.04, 86.98) --
	(191.65, 86.98) --
	(192.26, 86.98) --
	(192.87, 86.78) --
	(193.48, 86.98) --
	(194.08, 86.98) --
	(194.69, 86.98) --
	(195.30, 86.98) --
	(195.91, 86.98) --
	(196.52, 86.98) --
	(197.13, 86.98) --
	(197.74, 86.98) --
	(198.35, 86.98) --
	(198.95, 86.98) --
	(199.56, 86.98) --
	(200.17, 86.78) --
	(200.78, 86.98) --
	(201.39, 86.98) --
	(202.00, 86.98) --
	(202.61, 86.98) --
	(203.22, 86.98) --
	(203.83, 86.98) --
	(204.43, 86.98) --
	(205.04, 86.98) --
	(205.65, 86.98) --
	(206.26, 86.98) --
	(206.87, 86.98) --
	(207.48, 86.98) --
	(208.09, 86.98) --
	(208.70, 86.98) --
	(209.31, 86.98) --
	(209.91, 86.98) --
	(210.52, 86.98) --
	(211.13, 86.98) --
	(211.74, 86.98) --
	(212.35, 86.98) --
	(212.96, 86.98) --
	(213.57, 86.98) --
	(214.18, 86.98) --
	(214.79, 86.98) --
	(215.39, 86.98) --
	(216.00, 86.98) --
	(216.61, 86.98) --
	(217.22, 86.98) --
	(217.83, 86.98) --
	(218.44, 86.98) --
	(219.05, 86.98) --
	(219.66, 86.98) --
	(220.26, 86.98) --
	(220.87, 86.98) --
	(221.48, 86.98) --
	(222.09, 86.98) --
	(222.70, 86.98) --
	(223.31, 86.98) --
	(223.92, 86.98) --
	(224.53, 86.98) --
	(225.14, 86.98) --
	(225.74, 86.98) --
	(226.35, 86.98) --
	(226.96, 86.98) --
	(227.57, 86.98) --
	(228.18, 86.98) --
	(228.79, 86.98) --
	(229.40, 86.98) --
	(230.01, 86.98) --
	(230.62, 86.98) --
	(231.22, 86.98) --
	(231.83, 86.98) --
	(232.44, 86.98) --
	(233.05, 86.98) --
	(233.66, 86.98) --
	(234.27, 86.98) --
	(234.88, 86.98) --
	(235.49, 86.98) --
	(236.10, 86.98) --
	(236.70, 86.98) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48,186.86) --
	( 57.09,186.72) --
	( 57.70,187.46) --
	( 58.31,187.56) --
	( 58.92,187.31) --
	( 59.53,187.36) --
	( 60.14,188.20) --
	( 60.74,187.76) --
	( 61.35,187.61) --
	( 61.96,187.41) --
	( 62.57,188.65) --
	( 63.18,187.71) --
	( 63.79,188.75) --
	( 64.40,188.15) --
	( 65.01,188.45) --
	( 65.61,188.30) --
	( 66.22,188.75) --
	( 66.83,188.55) --
	( 67.44,187.91) --
	( 68.05,188.70) --
	( 68.66,188.50) --
	( 69.27,188.05) --
	( 69.88,188.95) --
	( 70.49,188.45) --
	( 71.09,189.29) --
	( 71.70,188.95) --
	( 72.31,189.69) --
	( 72.92,189.10) --
	( 73.53,189.44) --
	( 74.14,189.54) --
	( 74.75,188.80) --
	( 75.36,189.94) --
	( 75.97,189.69) --
	( 76.57,189.44) --
	( 77.18,189.84) --
	( 77.79,189.94) --
	( 78.40,190.24) --
	( 79.01,189.74) --
	( 79.62,190.04) --
	( 80.23,190.14) --
	( 80.84,190.43) --
	( 81.45,190.93) --
	( 82.05,189.34) --
	( 82.66,190.33) --
	( 83.27,189.99) --
	( 83.88,190.78) --
	( 84.49,190.78) --
	( 85.10,189.79) --
	( 85.71,190.53) --
	( 86.32,190.38) --
	( 86.92,189.99) --
	( 87.53,190.24) --
	( 88.14,191.57) --
	( 88.75,190.88) --
	( 89.36,190.68) --
	( 89.97,190.28) --
	( 90.58,191.38) --
	( 91.19,191.33) --
	( 91.80,191.03) --
	( 92.40,191.72) --
	( 93.01,191.47) --
	( 93.62,191.28) --
	( 94.23,190.58) --
	( 94.84,191.52) --
	( 95.45,191.13) --
	( 96.06,190.98) --
	( 96.67,191.97) --
	( 97.28,191.72) --
	( 97.88,191.08) --
	( 98.49,191.62) --
	( 99.10,191.57) --
	( 99.71,191.82) --
	(100.32,192.42) --
	(100.93,192.22) --
	(101.54,191.92) --
	(102.15,191.33) --
	(102.76,192.17) --
	(103.36,192.37) --
	(103.97,192.57) --
	(104.58,192.07) --
	(105.19,192.61) --
	(105.80,192.57) --
	(106.41,192.12) --
	(107.02,192.81) --
	(107.63,192.66) --
	(108.23,193.11) --
	(108.84,192.37) --
	(109.45,193.01) --
	(110.06,193.16) --
	(110.67,192.71) --
	(111.28,193.11) --
	(111.89,192.81) --
	(112.50,193.26) --
	(113.11,193.41) --
	(113.71,193.11) --
	(114.32,193.06) --
	(114.93,193.46) --
	(115.54,193.46) --
	(116.15,193.41) --
	(116.76,192.86) --
	(117.37,193.41) --
	(117.98,193.01) --
	(118.59,194.05) --
	(119.19,193.36) --
	(119.80,194.30) --
	(120.41,193.80) --
	(121.02,194.20) --
	(121.63,194.25) --
	(122.24,194.30) --
	(122.85,194.05) --
	(123.46,194.60) --
	(124.07,194.35) --
	(124.67,194.15) --
	(125.28,194.25) --
	(125.89,194.25) --
	(126.50,194.60) --
	(127.11,194.94) --
	(127.72,194.45) --
	(128.33,194.50) --
	(128.94,194.60) --
	(129.54,194.35) --
	(130.15,194.60) --
	(130.76,194.85) --
	(131.37,194.94) --
	(131.98,194.75) --
	(132.59,194.99) --
	(133.20,194.90) --
	(133.81,195.04) --
	(134.42,194.70) --
	(135.02,195.04) --
	(135.63,195.44) --
	(136.24,194.85) --
	(136.85,195.04) --
	(137.46,194.99) --
	(138.07,195.29) --
	(138.68,195.04) --
	(139.29,194.99) --
	(139.90,195.04) --
	(140.50,195.29) --
	(141.11,195.29) --
	(141.72,195.49) --
	(142.33,195.39) --
	(142.94,195.39) --
	(143.55,195.19) --
	(144.16,195.69) --
	(144.77,195.64) --
	(145.38,195.64) --
	(145.98,195.84) --
	(146.59,195.39) --
	(147.20,195.59) --
	(147.81,195.44) --
	(148.42,195.39) --
	(149.03,195.79) --
	(149.64,195.89) --
	(150.25,195.69) --
	(150.85,195.79) --
	(151.46,195.89) --
	(152.07,195.64) --
	(152.68,195.69) --
	(153.29,195.79) --
	(153.90,195.59) --
	(154.51,195.64) --
	(155.12,195.69) --
	(155.73,195.59) --
	(156.33,195.89) --
	(156.94,195.69) --
	(157.55,195.49) --
	(158.16,195.84) --
	(158.77,195.99) --
	(159.38,195.64) --
	(159.99,195.94) --
	(160.60,195.99) --
	(161.21,195.84) --
	(161.81,195.94) --
	(162.42,195.94) --
	(163.03,196.04) --
	(163.64,195.94) --
	(164.25,195.89) --
	(164.86,195.94) --
	(165.47,195.94) --
	(166.08,195.79) --
	(166.69,195.94) --
	(167.29,195.94) --
	(167.90,195.99) --
	(168.51,196.04) --
	(169.12,195.99) --
	(169.73,195.99) --
	(170.34,195.99) --
	(170.95,195.99) --
	(171.56,195.94) --
	(172.17,195.99) --
	(172.77,196.04) --
	(173.38,196.04) --
	(173.99,195.99) --
	(174.60,196.04) --
	(175.21,196.04) --
	(175.82,195.99) --
	(176.43,195.99) --
	(177.04,195.94) --
	(177.64,195.94) --
	(178.25,196.04) --
	(178.86,196.04) --
	(179.47,195.94) --
	(180.08,196.04) --
	(180.69,196.04) --
	(181.30,195.94) --
	(181.91,195.99) --
	(182.52,195.99) --
	(183.12,196.04) --
	(183.73,195.99) --
	(184.34,196.04) --
	(184.95,196.04) --
	(185.56,195.84) --
	(186.17,196.04) --
	(186.78,196.04) --
	(187.39,196.04) --
	(188.00,196.04) --
	(188.60,196.04) --
	(189.21,195.99) --
	(189.82,195.99) --
	(190.43,196.04) --
	(191.04,196.04) --
	(191.65,196.04) --
	(192.26,196.04) --
	(192.87,195.99) --
	(193.48,196.04) --
	(194.08,196.04) --
	(194.69,196.04) --
	(195.30,196.04) --
	(195.91,196.04) --
	(196.52,196.04) --
	(197.13,196.04) --
	(197.74,196.04) --
	(198.35,196.04) --
	(198.95,196.04) --
	(199.56,196.04) --
	(200.17,195.99) --
	(200.78,196.04) --
	(201.39,196.04) --
	(202.00,196.04) --
	(202.61,196.04) --
	(203.22,196.04) --
	(203.83,196.04) --
	(204.43,196.04) --
	(205.04,196.04) --
	(205.65,196.04) --
	(206.26,196.04) --
	(206.87,196.04) --
	(207.48,196.04) --
	(208.09,196.04) --
	(208.70,196.04) --
	(209.31,196.04) --
	(209.91,196.04) --
	(210.52,196.04) --
	(211.13,196.04) --
	(211.74,196.04) --
	(212.35,196.04) --
	(212.96,196.04) --
	(213.57,196.04) --
	(214.18,196.04) --
	(214.79,196.04) --
	(215.39,196.04) --
	(216.00,196.04) --
	(216.61,196.04) --
	(217.22,196.04) --
	(217.83,196.04) --
	(218.44,196.04) --
	(219.05,196.04) --
	(219.66,196.04) --
	(220.26,196.04) --
	(220.87,196.04) --
	(221.48,196.04) --
	(222.09,196.04) --
	(222.70,196.04) --
	(223.31,196.04) --
	(223.92,196.04) --
	(224.53,196.04) --
	(225.14,196.04) --
	(225.74,196.04) --
	(226.35,196.04) --
	(226.96,196.04) --
	(227.57,196.04) --
	(228.18,196.04) --
	(228.79,196.04) --
	(229.40,196.04) --
	(230.01,196.04) --
	(230.62,196.04) --
	(231.22,196.04) --
	(231.83,196.04) --
	(232.44,196.04) --
	(233.05,196.04) --
	(233.66,196.04) --
	(234.27,196.04) --
	(234.88,196.04) --
	(235.49,196.04) --
	(236.10,196.04) --
	(236.70,196.04) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 77.81) --
	( 57.09, 76.07) --
	( 57.70, 77.91) --
	( 58.31, 76.57) --
	( 58.92, 77.56) --
	( 59.53, 77.31) --
	( 60.14, 78.00) --
	( 60.74, 77.01) --
	( 61.35, 77.91) --
	( 61.96, 77.36) --
	( 62.57, 76.57) --
	( 63.18, 77.81) --
	( 63.79, 76.57) --
	( 64.40, 76.47) --
	( 65.01, 77.26) --
	( 65.61, 76.32) --
	( 66.22, 78.50) --
	( 66.83, 78.30) --
	( 67.44, 77.41) --
	( 68.05, 78.70) --
	( 68.66, 79.10) --
	( 69.27, 77.56) --
	( 69.88, 77.36) --
	( 70.49, 77.46) --
	( 71.09, 76.77) --
	( 71.70, 76.62) --
	( 72.31, 78.10) --
	( 72.92, 78.00) --
	( 73.53, 78.00) --
	( 74.14, 78.20) --
	( 74.75, 77.86) --
	( 75.36, 78.70) --
	( 75.97, 77.36) --
	( 76.57, 79.29) --
	( 77.18, 77.81) --
	( 77.79, 78.65) --
	( 78.40, 79.00) --
	( 79.01, 78.90) --
	( 79.62, 77.71) --
	( 80.23, 78.45) --
	( 80.84, 77.96) --
	( 81.45, 77.41) --
	( 82.05, 77.71) --
	( 82.66, 78.15) --
	( 83.27, 78.50) --
	( 83.88, 79.39) --
	( 84.49, 79.59) --
	( 85.10, 78.25) --
	( 85.71, 79.49) --
	( 86.32, 79.44) --
	( 86.92, 78.90) --
	( 87.53, 78.15) --
	( 88.14, 78.50) --
	( 88.75, 79.94) --
	( 89.36, 78.70) --
	( 89.97, 78.45) --
	( 90.58, 79.39) --
	( 91.19, 78.85) --
	( 91.80, 79.44) --
	( 92.40, 79.64) --
	( 93.01, 78.65) --
	( 93.62, 78.15) --
	( 94.23, 79.89) --
	( 94.84, 79.24) --
	( 95.45, 79.69) --
	( 96.06, 79.19) --
	( 96.67, 80.29) --
	( 97.28, 79.94) --
	( 97.88, 79.99) --
	( 98.49, 79.24) --
	( 99.10, 79.64) --
	( 99.71, 79.79) --
	(100.32, 78.70) --
	(100.93, 79.44) --
	(101.54, 80.14) --
	(102.15, 80.04) --
	(102.76, 80.98) --
	(103.36, 80.48) --
	(103.97, 80.78) --
	(104.58, 80.43) --
	(105.19, 81.62) --
	(105.80, 79.64) --
	(106.41, 79.94) --
	(107.02, 79.39) --
	(107.63, 80.19) --
	(108.23, 80.78) --
	(108.84, 80.38) --
	(109.45, 81.03) --
	(110.06, 82.37) --
	(110.67, 80.53) --
	(111.28, 80.53) --
	(111.89, 80.73) --
	(112.50, 80.93) --
	(113.11, 81.57) --
	(113.71, 82.17) --
	(114.32, 80.63) --
	(114.93, 81.33) --
	(115.54, 80.98) --
	(116.15, 81.18) --
	(116.76, 81.38) --
	(117.37, 82.57) --
	(117.98, 84.30) --
	(118.59, 82.07) --
	(119.19, 82.52) --
	(119.80, 81.52) --
	(120.41, 81.23) --
	(121.02, 81.97) --
	(121.63, 81.62) --
	(122.24, 82.47) --
	(122.85, 81.87) --
	(123.46, 82.37) --
	(124.07, 83.41) --
	(124.67, 83.56) --
	(125.28, 82.76) --
	(125.89, 82.76) --
	(126.50, 84.05) --
	(127.11, 84.30) --
	(127.72, 82.96) --
	(128.33, 84.25) --
	(128.94, 83.16) --
	(129.54, 84.90) --
	(130.15, 83.21) --
	(130.76, 84.50) --
	(131.37, 84.30) --
	(131.98, 84.65) --
	(132.59, 85.79) --
	(133.20, 85.84) --
	(133.81, 84.45) --
	(134.42, 84.99) --
	(135.02, 86.43) --
	(135.63, 85.04) --
	(136.24, 85.14) --
	(136.85, 84.65) --
	(137.46, 84.40) --
	(138.07, 86.04) --
	(138.68, 84.99) --
	(139.29, 85.69) --
	(139.90, 85.14) --
	(140.50, 87.42) --
	(141.11, 86.93) --
	(141.72, 85.74) --
	(142.33, 86.88) --
	(142.94, 86.93) --
	(143.55, 87.67) --
	(144.16, 86.73) --
	(144.77, 86.93) --
	(145.38, 89.60) --
	(145.98, 88.46) --
	(146.59, 88.81) --
	(147.20, 88.07) --
	(147.81, 89.26) --
	(148.42, 89.26) --
	(149.03, 90.20) --
	(149.64, 90.10) --
	(150.25, 92.68) --
	(150.85, 91.04) --
	(151.46, 95.35) --
	(152.07, 93.62) --
	(152.68, 93.62) --
	(153.29, 97.83) --
	(153.90, 91.64) --
	(154.51, 96.10) --
	(155.12, 94.91) --
	(155.73, 98.08) --
	(156.33, 95.45) --
	(156.94, 98.68) --
	(157.55,101.65) --
	(158.16, 98.18) --
	(158.77,102.54) --
	(159.38,105.27) --
	(159.99,100.91) --
	(160.60, 99.47) --
	(161.21,106.95) --
	(161.81,109.09) --
	(162.42,108.09) --
	(163.03,103.14) --
	(163.64,109.98) --
	(164.25,117.81) --
	(164.86,117.96) --
	(165.47,121.38) --
	(166.08,117.86) --
	(166.69,125.40) --
	(167.29,127.97) --
	(167.90,127.63) --
	(168.51,135.56) --
	(169.12,123.51) --
	(169.73,146.12) --
	(170.34,129.06) --
	(170.95,142.20) --
	(171.56,142.00) --
	(172.17,142.05) --
	(172.77,139.13) --
	(173.38,146.71) --
	(173.99,141.80) --
	(174.60,150.88) --
	(175.21,165.55) --
	(175.82,154.59) --
	(176.43,150.23) --
	(177.04,153.75) --
	(177.64,166.04) --
	(178.25,161.24) --
	(178.86,165.95) --
	(179.47,172.44) --
	(180.08,178.29) --
	(180.69,180.87) --
	(181.30,176.26) --
	(181.91,186.86) --
	(182.52,181.61) --
	(183.12,175.07) --
	(183.73,181.06) --
	(184.34,187.41) --
	(184.95,194.90) --
	(185.56,192.17) --
	(186.17,194.85) --
	(186.78,198.81) --
	(187.39,202.28) --
	(188.00,191.23) --
	(188.60,199.16) --
	(189.21,195.39) --
	(189.82,193.16) --
	(190.43,205.90) --
	(191.04,204.51) --
	(191.65,196.48) --
	(192.26,205.85) --
	(192.87,201.79) --
	(193.48,212.59) --
	(194.08,207.88) --
	(194.69,208.03) --
	(195.30,210.96) --
	(195.91,210.16) --
	(196.52,211.70) --
	(197.13,205.55) --
	(197.74,213.53) --
	(198.35,214.58) --
	(198.95,213.53) --
	(199.56,210.66) --
	(200.17,214.82) --
	(200.78,213.48) --
	(201.39,215.86) --
	(202.00,214.72) --
	(202.61,214.67) --
	(203.22,214.77) --
	(203.83,214.67) --
	(204.43,213.68) --
	(205.04,214.67) --
	(205.65,214.97) --
	(206.26,212.20) --
	(206.87,213.83) --
	(207.48,213.53) --
	(208.09,215.86) --
	(208.70,214.77) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,213.53) --
	(211.13,214.67) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,214.82) --
	(213.57,214.58) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.35) --
	(149.64, 67.15) --
	(150.25, 67.55) --
	(150.85, 67.35) --
	(151.46, 67.74) --
	(152.07, 67.55) --
	(152.68, 67.35) --
	(153.29, 67.94) --
	(153.90, 67.15) --
	(154.51, 67.94) --
	(155.12, 67.94) --
	(155.73, 68.14) --
	(156.33, 67.55) --
	(156.94, 68.14) --
	(157.55, 68.73) --
	(158.16, 67.94) --
	(158.77, 68.54) --
	(159.38, 69.13) --
	(159.99, 68.34) --
	(160.60, 67.94) --
	(161.21, 69.13) --
	(161.81, 69.53) --
	(162.42, 69.33) --
	(163.03, 68.54) --
	(163.64, 69.73) --
	(164.25, 70.72) --
	(164.86, 70.92) --
	(165.47, 70.92) --
	(166.08, 70.92) --
	(166.69, 71.91) --
	(167.29, 72.50) --
	(167.90, 72.30) --
	(168.51, 73.69) --
	(169.12, 71.71) --
	(169.73, 75.28) --
	(170.34, 72.70) --
	(170.95, 74.68) --
	(171.56, 74.68) --
	(172.17, 74.29) --
	(172.77, 73.89) --
	(173.38, 75.48) --
	(173.99, 74.68) --
	(174.60, 76.07) --
	(175.21, 78.45) --
	(175.82, 76.67) --
	(176.43, 75.87) --
	(177.04, 76.27) --
	(177.64, 78.45) --
	(178.25, 77.66) --
	(178.86, 78.45) --
	(179.47, 79.64) --
	(180.08, 80.63) --
	(180.69, 81.03) --
	(181.30, 80.24) --
	(181.91, 82.02) --
	(182.52, 81.23) --
	(183.12, 80.04) --
	(183.73, 81.03) --
	(184.34, 82.22) --
	(184.95, 83.41) --
	(185.56, 82.81) --
	(186.17, 83.21) --
	(186.78, 84.20) --
	(187.39, 84.60) --
	(188.00, 82.81) --
	(188.60, 84.00) --
	(189.21, 83.61) --
	(189.82, 83.01) --
	(190.43, 85.19) --
	(191.04, 84.99) --
	(191.65, 83.61) --
	(192.26, 85.19) --
	(192.87, 84.60) --
	(193.48, 86.38) --
	(194.08, 85.59) --
	(194.69, 85.59) --
	(195.30, 86.18) --
	(195.91, 85.99) --
	(196.52, 86.18) --
	(197.13, 85.19) --
	(197.74, 86.58) --
	(198.35, 86.78) --
	(198.95, 86.58) --
	(199.56, 85.99) --
	(200.17, 86.78) --
	(200.78, 86.58) --
	(201.39, 86.98) --
	(202.00, 86.78) --
	(202.61, 86.78) --
	(203.22, 86.78) --
	(203.83, 86.78) --
	(204.43, 86.58) --
	(205.04, 86.78) --
	(205.65, 86.78) --
	(206.26, 86.38) --
	(206.87, 86.58) --
	(207.48, 86.58) --
	(208.09, 86.98) --
	(208.70, 86.78) --
	(209.31, 86.98) --
	(209.91, 86.98) --
	(210.52, 86.58) --
	(211.13, 86.78) --
	(211.74, 86.98) --
	(212.35, 86.98) --
	(212.96, 86.78) --
	(213.57, 86.78) --
	(214.18, 86.98) --
	(214.79, 86.98) --
	(215.39, 86.98) --
	(216.00, 86.98) --
	(216.61, 86.98) --
	(217.22, 86.98) --
	(217.83, 86.98) --
	(218.44, 86.98) --
	(219.05, 86.98) --
	(219.66, 86.98) --
	(220.26, 86.98) --
	(220.87, 86.98) --
	(221.48, 86.98) --
	(222.09, 86.98) --
	(222.70, 86.98) --
	(223.31, 86.98) --
	(223.92, 86.98) --
	(224.53, 86.98) --
	(225.14, 86.98) --
	(225.74, 86.98) --
	(226.35, 86.98) --
	(226.96, 86.98) --
	(227.57, 86.98) --
	(228.18, 86.98) --
	(228.79, 86.98) --
	(229.40, 86.98) --
	(230.01, 86.98) --
	(230.62, 86.98) --
	(231.22, 86.98) --
	(231.83, 86.98) --
	(232.44, 86.98) --
	(233.05, 86.98) --
	(233.66, 86.98) --
	(234.27, 86.98) --
	(234.88, 86.98) --
	(235.49, 86.98) --
	(236.10, 86.98) --
	(236.70, 86.98) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48, 77.81) --
	( 57.09, 76.07) --
	( 57.70, 77.91) --
	( 58.31, 76.57) --
	( 58.92, 77.56) --
	( 59.53, 77.31) --
	( 60.14, 78.00) --
	( 60.74, 77.01) --
	( 61.35, 77.91) --
	( 61.96, 77.36) --
	( 62.57, 76.57) --
	( 63.18, 77.81) --
	( 63.79, 76.57) --
	( 64.40, 76.47) --
	( 65.01, 77.26) --
	( 65.61, 76.32) --
	( 66.22, 78.50) --
	( 66.83, 78.30) --
	( 67.44, 77.41) --
	( 68.05, 78.70) --
	( 68.66, 79.10) --
	( 69.27, 77.56) --
	( 69.88, 77.36) --
	( 70.49, 77.46) --
	( 71.09, 76.77) --
	( 71.70, 76.62) --
	( 72.31, 78.10) --
	( 72.92, 78.00) --
	( 73.53, 78.00) --
	( 74.14, 78.20) --
	( 74.75, 77.86) --
	( 75.36, 78.70) --
	( 75.97, 77.36) --
	( 76.57, 79.29) --
	( 77.18, 77.81) --
	( 77.79, 78.65) --
	( 78.40, 79.00) --
	( 79.01, 78.90) --
	( 79.62, 77.71) --
	( 80.23, 78.45) --
	( 80.84, 77.96) --
	( 81.45, 77.41) --
	( 82.05, 77.71) --
	( 82.66, 78.15) --
	( 83.27, 78.50) --
	( 83.88, 79.39) --
	( 84.49, 79.59) --
	( 85.10, 78.25) --
	( 85.71, 79.49) --
	( 86.32, 79.44) --
	( 86.92, 78.90) --
	( 87.53, 78.15) --
	( 88.14, 78.50) --
	( 88.75, 79.94) --
	( 89.36, 78.70) --
	( 89.97, 78.45) --
	( 90.58, 79.39) --
	( 91.19, 78.85) --
	( 91.80, 79.44) --
	( 92.40, 79.64) --
	( 93.01, 78.65) --
	( 93.62, 78.15) --
	( 94.23, 79.89) --
	( 94.84, 79.24) --
	( 95.45, 79.69) --
	( 96.06, 79.19) --
	( 96.67, 80.29) --
	( 97.28, 79.94) --
	( 97.88, 79.99) --
	( 98.49, 79.24) --
	( 99.10, 79.64) --
	( 99.71, 79.79) --
	(100.32, 78.70) --
	(100.93, 79.44) --
	(101.54, 80.14) --
	(102.15, 80.04) --
	(102.76, 80.98) --
	(103.36, 80.48) --
	(103.97, 80.78) --
	(104.58, 80.43) --
	(105.19, 81.62) --
	(105.80, 79.64) --
	(106.41, 79.94) --
	(107.02, 79.39) --
	(107.63, 80.19) --
	(108.23, 80.78) --
	(108.84, 80.38) --
	(109.45, 81.03) --
	(110.06, 82.37) --
	(110.67, 80.53) --
	(111.28, 80.53) --
	(111.89, 80.73) --
	(112.50, 80.93) --
	(113.11, 81.57) --
	(113.71, 82.17) --
	(114.32, 80.63) --
	(114.93, 81.33) --
	(115.54, 80.98) --
	(116.15, 81.18) --
	(116.76, 81.38) --
	(117.37, 82.57) --
	(117.98, 84.30) --
	(118.59, 82.07) --
	(119.19, 82.52) --
	(119.80, 81.52) --
	(120.41, 81.23) --
	(121.02, 81.97) --
	(121.63, 81.62) --
	(122.24, 82.47) --
	(122.85, 81.87) --
	(123.46, 82.37) --
	(124.07, 83.41) --
	(124.67, 83.56) --
	(125.28, 82.76) --
	(125.89, 82.76) --
	(126.50, 84.05) --
	(127.11, 84.30) --
	(127.72, 82.96) --
	(128.33, 84.25) --
	(128.94, 83.16) --
	(129.54, 84.90) --
	(130.15, 83.21) --
	(130.76, 84.50) --
	(131.37, 84.30) --
	(131.98, 84.65) --
	(132.59, 85.79) --
	(133.20, 85.84) --
	(133.81, 84.45) --
	(134.42, 84.99) --
	(135.02, 86.43) --
	(135.63, 85.04) --
	(136.24, 85.14) --
	(136.85, 84.65) --
	(137.46, 84.40) --
	(138.07, 86.04) --
	(138.68, 84.99) --
	(139.29, 85.69) --
	(139.90, 85.14) --
	(140.50, 87.42) --
	(141.11, 86.93) --
	(141.72, 85.74) --
	(142.33, 86.88) --
	(142.94, 86.93) --
	(143.55, 87.67) --
	(144.16, 86.73) --
	(144.77, 86.93) --
	(145.38, 89.60) --
	(145.98, 88.46) --
	(146.59, 88.81) --
	(147.20, 88.07) --
	(147.81, 89.26) --
	(148.42, 89.26) --
	(149.03, 90.00) --
	(149.64, 90.10) --
	(150.25, 92.28) --
	(150.85, 90.84) --
	(151.46, 94.76) --
	(152.07, 93.22) --
	(152.68, 93.42) --
	(153.29, 97.04) --
	(153.90, 91.64) --
	(154.51, 95.31) --
	(155.12, 94.12) --
	(155.73, 97.09) --
	(156.33, 95.06) --
	(156.94, 97.68) --
	(157.55,100.06) --
	(158.16, 97.39) --
	(158.77,101.15) --
	(159.38,103.29) --
	(159.99, 99.72) --
	(160.60, 98.68) --
	(161.21,104.97) --
	(161.81,106.71) --
	(162.42,105.91) --
	(163.03,101.75) --
	(163.64,107.40) --
	(164.25,114.24) --
	(164.86,114.19) --
	(165.47,117.61) --
	(166.08,114.09) --
	(166.69,120.64) --
	(167.29,122.62) --
	(167.90,122.47) --
	(168.51,129.01) --
	(169.12,118.95) --
	(169.73,137.99) --
	(170.34,123.51) --
	(170.95,134.67) --
	(171.56,134.47) --
	(172.17,134.91) --
	(172.77,132.39) --
	(173.38,138.38) --
	(173.99,134.27) --
	(174.60,141.95) --
	(175.21,154.25) --
	(175.82,145.08) --
	(176.43,141.51) --
	(177.04,144.63) --
	(177.64,154.74) --
	(178.25,150.73) --
	(178.86,154.64) --
	(179.47,159.95) --
	(180.08,164.80) --
	(180.69,166.99) --
	(181.30,163.17) --
	(181.91,171.99) --
	(182.52,167.53) --
	(183.12,162.18) --
	(183.73,167.18) --
	(184.34,172.34) --
	(184.95,178.64) --
	(185.56,176.50) --
	(186.17,178.78) --
	(186.78,181.76) --
	(187.39,184.83) --
	(188.00,175.56) --
	(188.60,182.30) --
	(189.21,178.93) --
	(189.82,177.30) --
	(190.43,187.86) --
	(191.04,186.67) --
	(191.65,180.02) --
	(192.26,187.81) --
	(192.87,184.34) --
	(193.48,193.36) --
	(194.08,189.44) --
	(194.69,189.59) --
	(195.30,191.92) --
	(195.91,191.33) --
	(196.52,192.66) --
	(197.13,187.51) --
	(197.74,194.10) --
	(198.35,194.94) --
	(198.95,194.10) --
	(199.56,191.82) --
	(200.17,195.19) --
	(200.78,194.05) --
	(201.39,196.04) --
	(202.00,195.09) --
	(202.61,195.04) --
	(203.22,195.14) --
	(203.83,195.04) --
	(204.43,194.25) --
	(205.04,195.04) --
	(205.65,195.34) --
	(206.26,192.96) --
	(206.87,194.40) --
	(207.48,194.10) --
	(208.09,196.04) --
	(208.70,195.14) --
	(209.31,196.04) --
	(209.91,196.04) --
	(210.52,194.10) --
	(211.13,195.04) --
	(211.74,196.04) --
	(212.35,196.04) --
	(212.96,195.19) --
	(213.57,194.94) --
	(214.18,196.04) --
	(214.79,196.04) --
	(215.39,196.04) --
	(216.00,196.04) --
	(216.61,196.04) --
	(217.22,196.04) --
	(217.83,196.04) --
	(218.44,196.04) --
	(219.05,196.04) --
	(219.66,196.04) --
	(220.26,196.04) --
	(220.87,196.04) --
	(221.48,196.04) --
	(222.09,196.04) --
	(222.70,196.04) --
	(223.31,196.04) --
	(223.92,196.04) --
	(224.53,196.04) --
	(225.14,196.04) --
	(225.74,196.04) --
	(226.35,196.04) --
	(226.96,196.04) --
	(227.57,196.04) --
	(228.18,196.04) --
	(228.79,196.04) --
	(229.40,196.04) --
	(230.01,196.04) --
	(230.62,196.04) --
	(231.22,196.04) --
	(231.83,196.04) --
	(232.44,196.04) --
	(233.05,196.04) --
	(233.66,196.04) --
	(234.27,196.04) --
	(234.88,196.04) --
	(235.49,196.04) --
	(236.10,196.04) --
	(236.70,196.04) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,110.82) --
	( 57.09,112.71) --
	( 57.70,110.82) --
	( 58.31,111.27) --
	( 58.92,109.93) --
	( 59.53,111.71) --
	( 60.14,109.78) --
	( 60.74,108.69) --
	( 61.35,109.73) --
	( 61.96,109.53) --
	( 62.57,109.04) --
	( 63.18,107.75) --
	( 63.79,107.45) --
	( 64.40,106.51) --
	( 65.01,107.30) --
	( 65.61,106.86) --
	( 66.22,106.21) --
	( 66.83,105.37) --
	( 67.44,103.29) --
	( 68.05,105.52) --
	( 68.66,104.23) --
	( 69.27,104.43) --
	( 69.88,104.13) --
	( 70.49,103.58) --
	( 71.09,103.34) --
	( 71.70,103.83) --
	( 72.31,102.20) --
	( 72.92,101.50) --
	( 73.53,103.14) --
	( 74.14,103.48) --
	( 74.75,101.90) --
	( 75.36,101.90) --
	( 75.97,100.81) --
	( 76.57,100.91) --
	( 77.18,100.46) --
	( 77.79, 99.32) --
	( 78.40, 98.68) --
	( 79.01, 99.97) --
	( 79.62, 99.77) --
	( 80.23, 99.07) --
	( 80.84, 99.82) --
	( 81.45, 99.27) --
	( 82.05, 99.22) --
	( 82.66, 97.19) --
	( 83.27, 98.38) --
	( 83.88, 97.39) --
	( 84.49, 95.40) --
	( 85.10, 96.64) --
	( 85.71, 95.21) --
	( 86.32, 97.59) --
	( 86.92, 95.45) --
	( 87.53, 95.01) --
	( 88.14, 96.30) --
	( 88.75, 95.26) --
	( 89.36, 92.53) --
	( 89.97, 95.60) --
	( 90.58, 93.62) --
	( 91.19, 94.21) --
	( 91.80, 91.74) --
	( 92.40, 91.88) --
	( 93.01, 93.03) --
	( 93.62, 92.63) --
	( 94.23, 93.72) --
	( 94.84, 93.22) --
	( 95.45, 94.02) --
	( 96.06, 91.98) --
	( 96.67, 92.93) --
	( 97.28, 93.47) --
	( 97.88, 90.84) --
	( 98.49, 92.28) --
	( 99.10, 92.93) --
	( 99.71, 90.00) --
	(100.32, 90.99) --
	(100.93, 90.79) --
	(101.54, 91.74) --
	(102.15, 89.80) --
	(102.76, 91.04) --
	(103.36, 89.75) --
	(103.97, 90.60) --
	(104.58, 88.32) --
	(105.19, 90.60) --
	(105.80, 88.37) --
	(106.41, 89.90) --
	(107.02, 88.37) --
	(107.63, 87.42) --
	(108.23, 86.68) --
	(108.84, 87.92) --
	(109.45, 87.67) --
	(110.06, 88.56) --
	(110.67, 88.37) --
	(111.28, 86.68) --
	(111.89, 87.72) --
	(112.50, 85.89) --
	(113.11, 86.53) --
	(113.71, 86.33) --
	(114.32, 84.99) --
	(114.93, 85.89) --
	(115.54, 87.57) --
	(116.15, 85.34) --
	(116.76, 83.66) --
	(117.37, 85.29) --
	(117.98, 85.49) --
	(118.59, 84.60) --
	(119.19, 84.94) --
	(119.80, 85.19) --
	(120.41, 84.80) --
	(121.02, 84.75) --
	(121.63, 85.24) --
	(122.24, 85.89) --
	(122.85, 82.61) --
	(123.46, 83.95) --
	(124.07, 83.31) --
	(124.67, 84.25) --
	(125.28, 83.11) --
	(125.89, 83.16) --
	(126.50, 84.25) --
	(127.11, 82.71) --
	(127.72, 83.90) --
	(128.33, 82.12) --
	(128.94, 83.46) --
	(129.54, 81.38) --
	(130.15, 83.06) --
	(130.76, 82.02) --
	(131.37, 81.67) --
	(131.98, 81.92) --
	(132.59, 80.68) --
	(133.20, 82.12) --
	(133.81, 82.12) --
	(134.42, 80.58) --
	(135.02, 81.28) --
	(135.63, 81.08) --
	(136.24, 80.38) --
	(136.85, 80.63) --
	(137.46, 80.33) --
	(138.07, 79.79) --
	(138.68, 80.29) --
	(139.29, 78.75) --
	(139.90, 80.68) --
	(140.50, 79.74) --
	(141.11, 79.84) --
	(141.72, 80.19) --
	(142.33, 80.98) --
	(142.94, 78.60) --
	(143.55, 79.39) --
	(144.16, 79.05) --
	(144.77, 79.49) --
	(145.38, 78.75) --
	(145.98, 79.14) --
	(146.59, 79.00) --
	(147.20, 78.55) --
	(147.81, 77.71) --
	(148.42, 79.89) --
	(149.03, 78.45) --
	(149.64, 77.86) --
	(150.25, 77.91) --
	(150.85, 77.26) --
	(151.46, 76.52) --
	(152.07, 76.72) --
	(152.68, 77.11) --
	(153.29, 77.36) --
	(153.90, 77.26) --
	(154.51, 78.10) --
	(155.12, 76.17) --
	(155.73, 76.62) --
	(156.33, 76.47) --
	(156.94, 77.71) --
	(157.55, 77.11) --
	(158.16, 76.82) --
	(158.77, 77.96) --
	(159.38, 77.01) --
	(159.99, 76.27) --
	(160.60, 75.28) --
	(161.21, 75.87) --
	(161.81, 75.87) --
	(162.42, 75.53) --
	(163.03, 76.52) --
	(163.64, 76.52) --
	(164.25, 75.92) --
	(164.86, 74.68) --
	(165.47, 76.27) --
	(166.08, 76.72) --
	(166.69, 74.73) --
	(167.29, 74.68) --
	(167.90, 74.73) --
	(168.51, 75.92) --
	(169.12, 75.18) --
	(169.73, 74.63) --
	(170.34, 74.14) --
	(170.95, 73.84) --
	(171.56, 74.98) --
	(172.17, 74.04) --
	(172.77, 74.39) --
	(173.38, 75.92) --
	(173.99, 77.06) --
	(174.60, 73.25) --
	(175.21, 74.88) --
	(175.82, 75.33) --
	(176.43, 74.24) --
	(177.04, 74.88) --
	(177.64, 73.99) --
	(178.25, 74.04) --
	(178.86, 74.53) --
	(179.47, 76.37) --
	(180.08, 73.64) --
	(180.69, 74.24) --
	(181.30, 76.22) --
	(181.91, 73.39) --
	(182.52, 72.85) --
	(183.12, 74.04) --
	(183.73, 74.53) --
	(184.34, 80.58) --
	(184.95, 76.07) --
	(185.56, 73.84) --
	(186.17, 80.73) --
	(186.78, 82.27) --
	(187.39, 80.38) --
	(188.00, 81.52) --
	(188.60, 77.11) --
	(189.21, 81.33) --
	(189.82, 85.59) --
	(190.43, 87.77) --
	(191.04, 82.17) --
	(191.65, 86.33) --
	(192.26, 85.34) --
	(192.87, 85.04) --
	(193.48, 84.94) --
	(194.08, 83.16) --
	(194.69, 94.81) --
	(195.30, 93.42) --
	(195.91, 89.51) --
	(196.52,103.88) --
	(197.13,100.66) --
	(197.74, 93.62) --
	(198.35, 95.70) --
	(198.95,108.05) --
	(199.56,102.54) --
	(200.17,109.68) --
	(200.78,101.80) --
	(201.39,113.45) --
	(202.00,125.40) --
	(202.61,126.63) --
	(203.22,117.51) --
	(203.83,119.69) --
	(204.43,125.89) --
	(205.04,136.30) --
	(205.65,127.43) --
	(206.26,137.34) --
	(206.87,147.55) --
	(207.48,132.39) --
	(208.09,145.03) --
	(208.70,138.98) --
	(209.31,157.12) --
	(209.91,130.55) --
	(210.52,162.18) --
	(211.13,165.10) --
	(211.74,147.36) --
	(212.35,156.53) --
	(212.96,168.87) --
	(213.57,171.89) --
	(214.18,169.02) --
	(214.79,172.39) --
	(215.39,175.12) --
	(216.00,194.15) --
	(216.61,189.69) --
	(217.22,185.48) --
	(217.83,193.95) --
	(218.44,190.98) --
	(219.05,187.91) --
	(219.66,191.13) --
	(220.26,198.41) --
	(220.87,202.33) --
	(221.48,202.53) --
	(222.09,196.68) --
	(222.70,196.88) --
	(223.31,196.73) --
	(223.92,201.14) --
	(224.53,205.45) --
	(225.14,212.99) --
	(225.74,207.04) --
	(226.35,209.96) --
	(226.96,202.63) --
	(227.57,214.28) --
	(228.18,204.12) --
	(228.79,208.58) --
	(229.40,212.94) --
	(230.01,209.96) --
	(230.62,211.40) --
	(231.22,212.89) --
	(231.83,209.92) --
	(232.44,212.89) --
	(233.05,212.89) --
	(233.66,214.23) --
	(234.27,215.86) --
	(234.88,214.38) --
	(235.49,215.86) --
	(236.10,214.38) --
	(236.70,214.43) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.15) --
	(149.64, 67.15) --
	(150.25, 67.15) --
	(150.85, 67.15) --
	(151.46, 67.15) --
	(152.07, 67.15) --
	(152.68, 67.15) --
	(153.29, 67.15) --
	(153.90, 67.15) --
	(154.51, 67.15) --
	(155.12, 67.15) --
	(155.73, 67.15) --
	(156.33, 67.15) --
	(156.94, 67.15) --
	(157.55, 67.15) --
	(158.16, 67.15) --
	(158.77, 67.15) --
	(159.38, 67.15) --
	(159.99, 67.15) --
	(160.60, 67.15) --
	(161.21, 67.15) --
	(161.81, 67.15) --
	(162.42, 67.15) --
	(163.03, 67.15) --
	(163.64, 67.15) --
	(164.25, 67.15) --
	(164.86, 67.15) --
	(165.47, 67.15) --
	(166.08, 67.15) --
	(166.69, 67.15) --
	(167.29, 67.15) --
	(167.90, 67.15) --
	(168.51, 67.15) --
	(169.12, 67.15) --
	(169.73, 67.15) --
	(170.34, 67.15) --
	(170.95, 67.15) --
	(171.56, 67.15) --
	(172.17, 67.15) --
	(172.77, 67.15) --
	(173.38, 67.15) --
	(173.99, 67.35) --
	(174.60, 67.15) --
	(175.21, 67.15) --
	(175.82, 67.15) --
	(176.43, 67.15) --
	(177.04, 67.35) --
	(177.64, 67.15) --
	(178.25, 67.15) --
	(178.86, 67.15) --
	(179.47, 67.55) --
	(180.08, 67.15) --
	(180.69, 67.35) --
	(181.30, 67.55) --
	(181.91, 67.15) --
	(182.52, 67.15) --
	(183.12, 67.35) --
	(183.73, 67.35) --
	(184.34, 68.14) --
	(184.95, 67.55) --
	(185.56, 67.35) --
	(186.17, 68.14) --
	(186.78, 68.34) --
	(187.39, 68.14) --
	(188.00, 68.14) --
	(188.60, 67.74) --
	(189.21, 68.34) --
	(189.82, 68.93) --
	(190.43, 69.33) --
	(191.04, 68.19) --
	(191.65, 68.93) --
	(192.26, 68.93) --
	(192.87, 68.93) --
	(193.48, 68.73) --
	(194.08, 68.54) --
	(194.69, 70.32) --
	(195.30, 70.12) --
	(195.91, 69.53) --
	(196.52, 71.31) --
	(197.13, 71.11) --
	(197.74, 70.12) --
	(198.35, 70.32) --
	(198.95, 72.11) --
	(199.56, 71.31) --
	(200.17, 72.11) --
	(200.78, 71.31) --
	(201.39, 72.70) --
	(202.00, 74.49) --
	(202.61, 74.68) --
	(203.22, 73.49) --
	(203.83, 73.69) --
	(204.43, 74.68) --
	(205.04, 75.67) --
	(205.65, 74.68) --
	(206.26, 76.07) --
	(206.87, 77.66) --
	(207.48, 75.48) --
	(208.09, 77.26) --
	(208.70, 76.47) --
	(209.31, 78.65) --
	(209.91, 75.28) --
	(210.52, 79.64) --
	(211.13, 79.89) --
	(211.74, 77.66) --
	(212.35, 78.85) --
	(212.96, 80.63) --
	(213.57, 81.03) --
	(214.18, 80.63) --
	(214.79, 81.03) --
	(215.39, 81.43) --
	(216.00, 84.00) --
	(216.61, 83.41) --
	(217.22, 82.81) --
	(217.83, 84.00) --
	(218.44, 83.61) --
	(219.05, 83.21) --
	(219.66, 83.61) --
	(220.26, 84.60) --
	(220.87, 84.99) --
	(221.48, 85.09) --
	(222.09, 84.30) --
	(222.70, 84.40) --
	(223.31, 84.40) --
	(223.92, 84.99) --
	(224.53, 85.44) --
	(225.14, 86.58) --
	(225.74, 85.79) --
	(226.35, 86.18) --
	(226.96, 85.19) --
	(227.57, 86.68) --
	(228.18, 85.39) --
	(228.79, 85.99) --
	(229.40, 86.58) --
	(230.01, 86.18) --
	(230.62, 86.38) --
	(231.22, 86.58) --
	(231.83, 86.18) --
	(232.44, 86.58) --
	(233.05, 86.58) --
	(233.66, 86.63) --
	(234.27, 86.98) --
	(234.88, 86.78) --
	(235.49, 86.98) --
	(236.10, 86.78) --
	(236.70, 86.78) --
	(237.31, 86.98) --
	(237.92, 86.98) --
	(238.53, 86.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.48,110.82) --
	( 57.09,112.71) --
	( 57.70,110.82) --
	( 58.31,111.27) --
	( 58.92,109.93) --
	( 59.53,111.71) --
	( 60.14,109.78) --
	( 60.74,108.69) --
	( 61.35,109.73) --
	( 61.96,109.53) --
	( 62.57,109.04) --
	( 63.18,107.75) --
	( 63.79,107.45) --
	( 64.40,106.51) --
	( 65.01,107.30) --
	( 65.61,106.86) --
	( 66.22,106.21) --
	( 66.83,105.37) --
	( 67.44,103.29) --
	( 68.05,105.52) --
	( 68.66,104.23) --
	( 69.27,104.43) --
	( 69.88,104.13) --
	( 70.49,103.58) --
	( 71.09,103.34) --
	( 71.70,103.83) --
	( 72.31,102.20) --
	( 72.92,101.50) --
	( 73.53,103.14) --
	( 74.14,103.48) --
	( 74.75,101.90) --
	( 75.36,101.90) --
	( 75.97,100.81) --
	( 76.57,100.91) --
	( 77.18,100.46) --
	( 77.79, 99.32) --
	( 78.40, 98.68) --
	( 79.01, 99.97) --
	( 79.62, 99.77) --
	( 80.23, 99.07) --
	( 80.84, 99.82) --
	( 81.45, 99.27) --
	( 82.05, 99.22) --
	( 82.66, 97.19) --
	( 83.27, 98.38) --
	( 83.88, 97.39) --
	( 84.49, 95.40) --
	( 85.10, 96.64) --
	( 85.71, 95.21) --
	( 86.32, 97.59) --
	( 86.92, 95.45) --
	( 87.53, 95.01) --
	( 88.14, 96.30) --
	( 88.75, 95.26) --
	( 89.36, 92.53) --
	( 89.97, 95.60) --
	( 90.58, 93.62) --
	( 91.19, 94.21) --
	( 91.80, 91.74) --
	( 92.40, 91.88) --
	( 93.01, 93.03) --
	( 93.62, 92.63) --
	( 94.23, 93.72) --
	( 94.84, 93.22) --
	( 95.45, 94.02) --
	( 96.06, 91.98) --
	( 96.67, 92.93) --
	( 97.28, 93.47) --
	( 97.88, 90.84) --
	( 98.49, 92.28) --
	( 99.10, 92.93) --
	( 99.71, 90.00) --
	(100.32, 90.99) --
	(100.93, 90.79) --
	(101.54, 91.74) --
	(102.15, 89.80) --
	(102.76, 91.04) --
	(103.36, 89.75) --
	(103.97, 90.60) --
	(104.58, 88.32) --
	(105.19, 90.60) --
	(105.80, 88.37) --
	(106.41, 89.90) --
	(107.02, 88.37) --
	(107.63, 87.42) --
	(108.23, 86.68) --
	(108.84, 87.92) --
	(109.45, 87.67) --
	(110.06, 88.56) --
	(110.67, 88.37) --
	(111.28, 86.68) --
	(111.89, 87.72) --
	(112.50, 85.89) --
	(113.11, 86.53) --
	(113.71, 86.33) --
	(114.32, 84.99) --
	(114.93, 85.89) --
	(115.54, 87.57) --
	(116.15, 85.34) --
	(116.76, 83.66) --
	(117.37, 85.29) --
	(117.98, 85.49) --
	(118.59, 84.60) --
	(119.19, 84.94) --
	(119.80, 85.19) --
	(120.41, 84.80) --
	(121.02, 84.75) --
	(121.63, 85.24) --
	(122.24, 85.89) --
	(122.85, 82.61) --
	(123.46, 83.95) --
	(124.07, 83.31) --
	(124.67, 84.25) --
	(125.28, 83.11) --
	(125.89, 83.16) --
	(126.50, 84.25) --
	(127.11, 82.71) --
	(127.72, 83.90) --
	(128.33, 82.12) --
	(128.94, 83.46) --
	(129.54, 81.38) --
	(130.15, 83.06) --
	(130.76, 82.02) --
	(131.37, 81.67) --
	(131.98, 81.92) --
	(132.59, 80.68) --
	(133.20, 82.12) --
	(133.81, 82.12) --
	(134.42, 80.58) --
	(135.02, 81.28) --
	(135.63, 81.08) --
	(136.24, 80.38) --
	(136.85, 80.63) --
	(137.46, 80.33) --
	(138.07, 79.79) --
	(138.68, 80.29) --
	(139.29, 78.75) --
	(139.90, 80.68) --
	(140.50, 79.74) --
	(141.11, 79.84) --
	(141.72, 80.19) --
	(142.33, 80.98) --
	(142.94, 78.60) --
	(143.55, 79.39) --
	(144.16, 79.05) --
	(144.77, 79.49) --
	(145.38, 78.75) --
	(145.98, 79.14) --
	(146.59, 79.00) --
	(147.20, 78.55) --
	(147.81, 77.71) --
	(148.42, 79.89) --
	(149.03, 78.45) --
	(149.64, 77.86) --
	(150.25, 77.91) --
	(150.85, 77.26) --
	(151.46, 76.52) --
	(152.07, 76.72) --
	(152.68, 77.11) --
	(153.29, 77.36) --
	(153.90, 77.26) --
	(154.51, 78.10) --
	(155.12, 76.17) --
	(155.73, 76.62) --
	(156.33, 76.47) --
	(156.94, 77.71) --
	(157.55, 77.11) --
	(158.16, 76.82) --
	(158.77, 77.96) --
	(159.38, 77.01) --
	(159.99, 76.27) --
	(160.60, 75.28) --
	(161.21, 75.87) --
	(161.81, 75.87) --
	(162.42, 75.53) --
	(163.03, 76.52) --
	(163.64, 76.52) --
	(164.25, 75.92) --
	(164.86, 74.68) --
	(165.47, 76.27) --
	(166.08, 76.72) --
	(166.69, 74.73) --
	(167.29, 74.68) --
	(167.90, 74.73) --
	(168.51, 75.92) --
	(169.12, 75.18) --
	(169.73, 74.63) --
	(170.34, 74.14) --
	(170.95, 73.84) --
	(171.56, 74.98) --
	(172.17, 74.04) --
	(172.77, 74.39) --
	(173.38, 75.92) --
	(173.99, 76.86) --
	(174.60, 73.25) --
	(175.21, 74.88) --
	(175.82, 75.33) --
	(176.43, 74.24) --
	(177.04, 74.68) --
	(177.64, 73.99) --
	(178.25, 74.04) --
	(178.86, 74.53) --
	(179.47, 75.97) --
	(180.08, 73.64) --
	(180.69, 74.04) --
	(181.30, 75.82) --
	(181.91, 73.39) --
	(182.52, 72.85) --
	(183.12, 73.84) --
	(183.73, 74.34) --
	(184.34, 79.59) --
	(184.95, 75.67) --
	(185.56, 73.64) --
	(186.17, 79.74) --
	(186.78, 81.08) --
	(187.39, 79.39) --
	(188.00, 80.53) --
	(188.60, 76.52) --
	(189.21, 80.14) --
	(189.82, 83.80) --
	(190.43, 85.59) --
	(191.04, 81.13) --
	(191.65, 84.55) --
	(192.26, 83.56) --
	(192.87, 83.26) --
	(193.48, 83.36) --
	(194.08, 81.77) --
	(194.69, 91.64) --
	(195.30, 90.45) --
	(195.91, 87.13) --
	(196.52, 99.72) --
	(197.13, 96.69) --
	(197.74, 90.65) --
	(198.35, 92.53) --
	(198.95,103.09) --
	(199.56, 98.38) --
	(200.17,104.72) --
	(200.78, 97.64) --
	(201.39,107.90) --
	(202.00,118.06) --
	(202.61,119.10) --
	(203.22,111.17) --
	(203.83,113.15) --
	(204.43,118.36) --
	(205.04,127.77) --
	(205.65,119.89) --
	(206.26,128.42) --
	(206.87,137.04) --
	(207.48,124.06) --
	(208.09,134.91) --
	(208.70,129.66) --
	(209.31,145.62) --
	(209.91,122.42) --
	(210.52,149.69) --
	(211.13,152.36) --
	(211.74,136.85) --
	(212.35,144.83) --
	(212.96,155.39) --
	(213.57,158.01) --
	(214.18,155.54) --
	(214.79,158.51) --
	(215.39,160.84) --
	(216.00,177.30) --
	(216.61,173.43) --
	(217.22,169.81) --
	(217.83,177.10) --
	(218.44,174.52) --
	(219.05,171.84) --
	(219.66,174.67) --
	(220.26,180.97) --
	(220.87,184.48) --
	(221.48,184.58) --
	(222.09,179.53) --
	(222.70,179.63) --
	(223.31,179.48) --
	(223.92,183.30) --
	(224.53,187.16) --
	(225.14,193.56) --
	(225.74,188.40) --
	(226.35,190.93) --
	(226.96,184.58) --
	(227.57,194.75) --
	(228.18,185.87) --
	(228.79,189.74) --
	(229.40,193.51) --
	(230.01,190.93) --
	(230.62,192.17) --
	(231.22,193.46) --
	(231.83,190.88) --
	(232.44,193.46) --
	(233.05,193.46) --
	(233.66,194.75) --
	(234.27,196.04) --
	(234.88,194.75) --
	(235.49,196.04) --
	(236.10,194.75) --
	(236.70,194.80) --
	(237.31,196.04) --
	(237.92,196.04) --
	(238.53,196.04);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,169.16) -- ( 83.48,169.16);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,157.16) -- ( 83.48,157.16);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.48,145.16) -- ( 83.48,145.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.48,133.16) -- ( 83.48,133.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.48,121.16) -- ( 83.48,121.16);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,165.72) {\footnotesize HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,153.72) {\footnotesize HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,141.72) {\footnotesize HiLasso};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,129.72) {\footnotesize active Blocks};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.48,117.72) {\footnotesize inactive Blocks};
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered blocks};
\end{scope}
\end{tikzpicture}


==> images/plotGaussianComplete.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-21 13:41:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.55pt,y=.55pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,25) rectangle (271.01,240.01);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (28,25) rectangle (245.01,240.01);

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 68.64) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 70.12) --
	(100.32, 67.15) --
	(100.93, 71.61) --
	(101.54, 67.15) --
	(102.15, 68.64) --
	(102.76, 70.12) --
	(103.36, 68.64) --
	(103.97, 74.58) --
	(104.58, 71.61) --
	(105.19, 70.12) --
	(105.80, 74.58) --
	(106.41, 71.61) --
	(107.02, 77.56) --
	(107.63, 79.05) --
	(108.23, 79.05) --
	(108.84, 80.53) --
	(109.45, 92.43) --
	(110.06, 86.48) --
	(110.67, 86.48) --
	(111.28, 96.89) --
	(111.89, 89.46) --
	(112.50, 98.38) --
	(113.11,102.84) --
	(113.71, 98.38) --
	(114.32,101.35) --
	(114.93,105.81) --
	(115.54,113.25) --
	(116.15,113.25) --
	(116.76,111.76) --
	(117.37,126.63) --
	(117.98,116.22) --
	(118.59,137.04) --
	(119.19,122.17) --
	(119.80,142.99) --
	(120.41,131.10) --
	(121.02,147.45) --
	(121.63,150.43) --
	(122.24,151.92) --
	(122.85,150.43) --
	(123.46,165.30) --
	(124.07,162.33) --
	(124.67,150.43) --
	(125.28,156.38) --
	(125.89,165.30) --
	(126.50,168.27) --
	(127.11,178.69) --
	(127.72,169.76) --
	(128.33,169.76) --
	(128.94,171.25) --
	(129.54,169.76) --
	(130.15,177.20) --
	(130.76,180.17) --
	(131.37,183.15) --
	(131.98,181.66) --
	(132.59,180.17) --
	(133.20,183.15) --
	(133.81,183.15) --
	(134.42,181.66) --
	(135.02,187.61) --
	(135.63,195.04) --
	(136.24,181.66) --
	(136.85,187.61) --
	(137.46,186.12) --
	(138.07,193.56) --
	(138.68,187.61) --
	(139.29,186.12) --
	(139.90,190.58) --
	(140.50,195.04) --
	(141.11,193.56) --
	(141.72,199.51) --
	(142.33,198.02) --
	(142.94,198.02) --
	(143.55,192.07) --
	(144.16,205.45) --
	(144.77,202.48) --
	(145.38,203.97) --
	(145.98,209.92) --
	(146.59,196.53) --
	(147.20,203.97) --
	(147.81,200.99) --
	(148.42,198.02) --
	(149.03,208.43) --
	(149.64,211.40) --
	(150.25,205.45) --
	(150.85,208.43) --
	(151.46,211.40) --
	(152.07,206.94) --
	(152.68,205.45) --
	(153.29,208.43) --
	(153.90,203.97) --
	(154.51,203.97) --
	(155.12,206.94) --
	(155.73,202.48) --
	(156.33,211.40) --
	(156.94,205.45) --
	(157.55,199.51) --
	(158.16,209.92) --
	(158.77,214.38) --
	(159.38,203.97) --
	(159.99,212.89) --
	(160.60,214.38) --
	(161.21,209.92) --
	(161.81,212.89) --
	(162.42,212.89) --
	(163.03,215.86) --
	(163.64,212.89) --
	(164.25,211.40) --
	(164.86,212.89) --
	(165.47,212.89) --
	(166.08,208.43) --
	(166.69,212.89) --
	(167.29,212.89) --
	(167.90,214.38) --
	(168.51,215.86) --
	(169.12,214.38) --
	(169.73,214.38) --
	(170.34,214.38) --
	(170.95,214.38) --
	(171.56,212.89) --
	(172.17,214.38) --
	(172.77,215.86) --
	(173.38,215.86) --
	(173.99,214.38) --
	(174.60,215.86) --
	(175.21,215.86) --
	(175.82,214.38) --
	(176.43,214.38) --
	(177.04,212.89) --
	(177.64,212.89) --
	(178.25,215.86) --
	(178.86,215.86) --
	(179.47,214.38) --
	(180.08,215.86) --
	(180.69,215.86) --
	(181.30,212.89) --
	(181.91,214.38) --
	(182.52,214.38) --
	(183.12,215.86) --
	(183.73,214.38) --
	(184.34,215.86) --
	(184.95,215.86) --
	(185.56,209.92) --
	(186.17,215.86) --
	(186.78,215.86) --
	(187.39,215.86) --
	(188.00,215.86) --
	(188.60,215.86) --
	(189.21,214.38) --
	(189.82,214.38) --
	(190.43,215.86) --
	(191.04,215.86) --
	(191.65,215.86) --
	(192.26,215.86) --
	(192.87,214.38) --
	(193.48,215.86) --
	(194.08,215.86) --
	(194.69,215.86) --
	(195.30,215.86) --
	(195.91,215.86) --
	(196.52,215.86) --
	(197.13,215.86) --
	(197.74,215.86) --
	(198.35,215.86) --
	(198.95,215.86) --
	(199.56,215.86) --
	(200.17,214.38) --
	(200.78,215.86) --
	(201.39,215.86) --
	(202.00,215.86) --
	(202.61,215.86) --
	(203.22,215.86) --
	(203.83,215.86) --
	(204.43,215.86) --
	(205.04,215.86) --
	(205.65,215.86) --
	(206.26,215.86) --
	(206.87,215.86) --
	(207.48,215.86) --
	(208.09,215.86) --
	(208.70,215.86) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,215.86) --
	(211.13,215.86) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,215.86) --
	(213.57,215.86) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\end{scope}
\begin{scope}[font=\scriptsize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- (239.14, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 61.20) -- ( 56.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 61.20) -- ( 86.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 61.20) -- (117.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.81, 61.20) -- (147.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25, 61.20) -- (178.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 61.20) -- (208.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.14, 61.20) -- (239.14, 55.20);

\begin{scope}[yshift=4]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.48, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.92, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.81, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.25, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.70, 39.60) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.14, 39.60) {400};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 49.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.15) -- ( 43.20, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.89) -- ( 43.20, 96.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.63) -- ( 43.20,126.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.38) -- ( 43.20,156.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.12) -- ( 43.20,186.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);
\begin{scope}[xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.15) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 96.89) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.63) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.38) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.12) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.86) {100};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(245.81, 61.20) --
	(245.81,221.81) --
	( 49.20,221.81) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}[font=\scriptsize]
\path[clip] ( 49.20, 61.20) rectangle (245.81,221.81);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 68.64) --
	(149.64, 67.15) --
	(150.25, 70.12) --
	(150.85, 68.64) --
	(151.46, 71.61) --
	(152.07, 70.12) --
	(152.68, 68.64) --
	(153.29, 73.10) --
	(153.90, 67.15) --
	(154.51, 73.10) --
	(155.12, 73.10) --
	(155.73, 74.58) --
	(156.33, 70.12) --
	(156.94, 74.58) --
	(157.55, 79.05) --
	(158.16, 73.10) --
	(158.77, 77.56) --
	(159.38, 82.02) --
	(159.99, 76.07) --
	(160.60, 73.10) --
	(161.21, 82.02) --
	(161.81, 84.99) --
	(162.42, 83.51) --
	(163.03, 77.56) --
	(163.64, 86.48) --
	(164.25, 93.92) --
	(164.86, 95.40) --
	(165.47, 95.40) --
	(166.08, 95.40) --
	(166.69,102.84) --
	(167.29,107.30) --
	(167.90,105.81) --
	(168.51,116.22) --
	(169.12,101.35) --
	(169.73,128.12) --
	(170.34,108.79) --
	(170.95,123.66) --
	(171.56,123.66) --
	(172.17,120.69) --
	(172.77,117.71) --
	(173.38,129.61) --
	(173.99,123.66) --
	(174.60,134.07) --
	(175.21,151.92) --
	(175.82,138.53) --
	(176.43,132.58) --
	(177.04,135.56) --
	(177.64,151.92) --
	(178.25,145.97) --
	(178.86,151.92) --
	(179.47,160.84) --
	(180.08,168.27) --
	(180.69,171.25) --
	(181.30,165.30) --
	(181.91,178.69) --
	(182.52,172.74) --
	(183.12,163.81) --
	(183.73,171.25) --
	(184.34,180.17) --
	(184.95,189.10) --
	(185.56,184.63) --
	(186.17,187.61) --
	(186.78,195.04) --
	(187.39,198.02) --
	(188.00,184.63) --
	(188.60,193.56) --
	(189.21,190.58) --
	(189.82,186.12) --
	(190.43,202.48) --
	(191.04,200.99) --
	(191.65,190.58) --
	(192.26,202.48) --
	(192.87,198.02) --
	(193.48,211.40) --
	(194.08,205.45) --
	(194.69,205.45) --
	(195.30,209.92) --
	(195.91,208.43) --
	(196.52,209.92) --
	(197.13,202.48) --
	(197.74,212.89) --
	(198.35,214.38) --
	(198.95,212.89) --
	(199.56,208.43) --
	(200.17,214.38) --
	(200.78,212.89) --
	(201.39,215.86) --
	(202.00,214.38) --
	(202.61,214.38) --
	(203.22,214.38) --
	(203.83,214.38) --
	(204.43,212.89) --
	(205.04,214.38) --
	(205.65,214.38) --
	(206.26,211.40) --
	(206.87,212.89) --
	(207.48,212.89) --
	(208.09,215.86) --
	(208.70,214.38) --
	(209.31,215.86) --
	(209.91,215.86) --
	(210.52,212.89) --
	(211.13,214.38) --
	(211.74,215.86) --
	(212.35,215.86) --
	(212.96,214.38) --
	(213.57,214.38) --
	(214.18,215.86) --
	(214.79,215.86) --
	(215.39,215.86) --
	(216.00,215.86) --
	(216.61,215.86) --
	(217.22,215.86) --
	(217.83,215.86) --
	(218.44,215.86) --
	(219.05,215.86) --
	(219.66,215.86) --
	(220.26,215.86) --
	(220.87,215.86) --
	(221.48,215.86) --
	(222.09,215.86) --
	(222.70,215.86) --
	(223.31,215.86) --
	(223.92,215.86) --
	(224.53,215.86) --
	(225.14,215.86) --
	(225.74,215.86) --
	(226.35,215.86) --
	(226.96,215.86) --
	(227.57,215.86) --
	(228.18,215.86) --
	(228.79,215.86) --
	(229.40,215.86) --
	(230.01,215.86) --
	(230.62,215.86) --
	(231.22,215.86) --
	(231.83,215.86) --
	(232.44,215.86) --
	(233.05,215.86) --
	(233.66,215.86) --
	(234.27,215.86) --
	(234.88,215.86) --
	(235.49,215.86) --
	(236.10,215.86) --
	(236.70,215.86) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 67.15) --
	( 57.09, 67.15) --
	( 57.70, 67.15) --
	( 58.31, 67.15) --
	( 58.92, 67.15) --
	( 59.53, 67.15) --
	( 60.14, 67.15) --
	( 60.74, 67.15) --
	( 61.35, 67.15) --
	( 61.96, 67.15) --
	( 62.57, 67.15) --
	( 63.18, 67.15) --
	( 63.79, 67.15) --
	( 64.40, 67.15) --
	( 65.01, 67.15) --
	( 65.61, 67.15) --
	( 66.22, 67.15) --
	( 66.83, 67.15) --
	( 67.44, 67.15) --
	( 68.05, 67.15) --
	( 68.66, 67.15) --
	( 69.27, 67.15) --
	( 69.88, 67.15) --
	( 70.49, 67.15) --
	( 71.09, 67.15) --
	( 71.70, 67.15) --
	( 72.31, 67.15) --
	( 72.92, 67.15) --
	( 73.53, 67.15) --
	( 74.14, 67.15) --
	( 74.75, 67.15) --
	( 75.36, 67.15) --
	( 75.97, 67.15) --
	( 76.57, 67.15) --
	( 77.18, 67.15) --
	( 77.79, 67.15) --
	( 78.40, 67.15) --
	( 79.01, 67.15) --
	( 79.62, 67.15) --
	( 80.23, 67.15) --
	( 80.84, 67.15) --
	( 81.45, 67.15) --
	( 82.05, 67.15) --
	( 82.66, 67.15) --
	( 83.27, 67.15) --
	( 83.88, 67.15) --
	( 84.49, 67.15) --
	( 85.10, 67.15) --
	( 85.71, 67.15) --
	( 86.32, 67.15) --
	( 86.92, 67.15) --
	( 87.53, 67.15) --
	( 88.14, 67.15) --
	( 88.75, 67.15) --
	( 89.36, 67.15) --
	( 89.97, 67.15) --
	( 90.58, 67.15) --
	( 91.19, 67.15) --
	( 91.80, 67.15) --
	( 92.40, 67.15) --
	( 93.01, 67.15) --
	( 93.62, 67.15) --
	( 94.23, 67.15) --
	( 94.84, 67.15) --
	( 95.45, 67.15) --
	( 96.06, 67.15) --
	( 96.67, 67.15) --
	( 97.28, 67.15) --
	( 97.88, 67.15) --
	( 98.49, 67.15) --
	( 99.10, 67.15) --
	( 99.71, 67.15) --
	(100.32, 67.15) --
	(100.93, 67.15) --
	(101.54, 67.15) --
	(102.15, 67.15) --
	(102.76, 67.15) --
	(103.36, 67.15) --
	(103.97, 67.15) --
	(104.58, 67.15) --
	(105.19, 67.15) --
	(105.80, 67.15) --
	(106.41, 67.15) --
	(107.02, 67.15) --
	(107.63, 67.15) --
	(108.23, 67.15) --
	(108.84, 67.15) --
	(109.45, 67.15) --
	(110.06, 67.15) --
	(110.67, 67.15) --
	(111.28, 67.15) --
	(111.89, 67.15) --
	(112.50, 67.15) --
	(113.11, 67.15) --
	(113.71, 67.15) --
	(114.32, 67.15) --
	(114.93, 67.15) --
	(115.54, 67.15) --
	(116.15, 67.15) --
	(116.76, 67.15) --
	(117.37, 67.15) --
	(117.98, 67.15) --
	(118.59, 67.15) --
	(119.19, 67.15) --
	(119.80, 67.15) --
	(120.41, 67.15) --
	(121.02, 67.15) --
	(121.63, 67.15) --
	(122.24, 67.15) --
	(122.85, 67.15) --
	(123.46, 67.15) --
	(124.07, 67.15) --
	(124.67, 67.15) --
	(125.28, 67.15) --
	(125.89, 67.15) --
	(126.50, 67.15) --
	(127.11, 67.15) --
	(127.72, 67.15) --
	(128.33, 67.15) --
	(128.94, 67.15) --
	(129.54, 67.15) --
	(130.15, 67.15) --
	(130.76, 67.15) --
	(131.37, 67.15) --
	(131.98, 67.15) --
	(132.59, 67.15) --
	(133.20, 67.15) --
	(133.81, 67.15) --
	(134.42, 67.15) --
	(135.02, 67.15) --
	(135.63, 67.15) --
	(136.24, 67.15) --
	(136.85, 67.15) --
	(137.46, 67.15) --
	(138.07, 67.15) --
	(138.68, 67.15) --
	(139.29, 67.15) --
	(139.90, 67.15) --
	(140.50, 67.15) --
	(141.11, 67.15) --
	(141.72, 67.15) --
	(142.33, 67.15) --
	(142.94, 67.15) --
	(143.55, 67.15) --
	(144.16, 67.15) --
	(144.77, 67.15) --
	(145.38, 67.15) --
	(145.98, 67.15) --
	(146.59, 67.15) --
	(147.20, 67.15) --
	(147.81, 67.15) --
	(148.42, 67.15) --
	(149.03, 67.15) --
	(149.64, 67.15) --
	(150.25, 67.15) --
	(150.85, 67.15) --
	(151.46, 67.15) --
	(152.07, 67.15) --
	(152.68, 67.15) --
	(153.29, 67.15) --
	(153.90, 67.15) --
	(154.51, 67.15) --
	(155.12, 67.15) --
	(155.73, 67.15) --
	(156.33, 67.15) --
	(156.94, 67.15) --
	(157.55, 67.15) --
	(158.16, 67.15) --
	(158.77, 67.15) --
	(159.38, 67.15) --
	(159.99, 67.15) --
	(160.60, 67.15) --
	(161.21, 67.15) --
	(161.81, 67.15) --
	(162.42, 67.15) --
	(163.03, 67.15) --
	(163.64, 67.15) --
	(164.25, 67.15) --
	(164.86, 67.15) --
	(165.47, 67.15) --
	(166.08, 67.15) --
	(166.69, 67.15) --
	(167.29, 67.15) --
	(167.90, 67.15) --
	(168.51, 67.15) --
	(169.12, 67.15) --
	(169.73, 67.15) --
	(170.34, 67.15) --
	(170.95, 67.15) --
	(171.56, 67.15) --
	(172.17, 67.15) --
	(172.77, 67.15) --
	(173.38, 67.15) --
	(173.99, 68.64) --
	(174.60, 67.15) --
	(175.21, 67.15) --
	(175.82, 67.15) --
	(176.43, 67.15) --
	(177.04, 68.64) --
	(177.64, 67.15) --
	(178.25, 67.15) --
	(178.86, 67.15) --
	(179.47, 70.12) --
	(180.08, 67.15) --
	(180.69, 68.64) --
	(181.30, 68.64) --
	(181.91, 67.15) --
	(182.52, 67.15) --
	(183.12, 68.64) --
	(183.73, 68.64) --
	(184.34, 74.58) --
	(184.95, 70.12) --
	(185.56, 68.64) --
	(186.17, 74.58) --
	(186.78, 76.07) --
	(187.39, 74.58) --
	(188.00, 74.58) --
	(188.60, 71.61) --
	(189.21, 76.07) --
	(189.82, 80.53) --
	(190.43, 83.51) --
	(191.04, 74.58) --
	(191.65, 80.53) --
	(192.26, 80.53) --
	(192.87, 79.05) --
	(193.48, 79.05) --
	(194.08, 77.56) --
	(194.69, 90.94) --
	(195.30, 89.46) --
	(195.91, 84.99) --
	(196.52, 98.38) --
	(197.13, 96.89) --
	(197.74, 87.97) --
	(198.35, 87.97) --
	(198.95,104.33) --
	(199.56, 98.38) --
	(200.17,104.33) --
	(200.78, 98.38) --
	(201.39,108.79) --
	(202.00,120.69) --
	(202.61,122.17) --
	(203.22,113.25) --
	(203.83,113.25) --
	(204.43,120.69) --
	(205.04,129.61) --
	(205.65,122.17) --
	(206.26,134.07) --
	(206.87,144.48) --
	(207.48,129.61) --
	(208.09,142.99) --
	(208.70,135.56) --
	(209.31,151.92) --
	(209.91,125.15) --
	(210.52,160.84) --
	(211.13,162.33) --
	(211.74,145.97) --
	(212.35,153.40) --
	(212.96,168.27) --
	(213.57,171.25) --
	(214.18,168.27) --
	(214.79,171.25) --
	(215.39,174.22) --
	(216.00,193.56) --
	(216.61,187.61) --
	(217.22,184.63) --
	(217.83,193.56) --
	(218.44,190.58) --
	(219.05,186.12) --
	(219.66,190.58) --
	(220.26,198.02) --
	(220.87,199.51) --
	(221.48,198.02) --
	(222.09,193.56) --
	(222.70,196.53) --
	(223.31,196.53) --
	(223.92,200.99) --
	(224.53,203.97) --
	(225.14,212.89) --
	(225.74,206.94) --
	(226.35,209.92) --
	(226.96,202.48) --
	(227.57,211.40) --
	(228.18,203.97) --
	(228.79,208.43) --
	(229.40,212.89) --
	(230.01,209.92) --
	(230.62,211.40) --
	(231.22,212.89) --
	(231.83,209.92) --
	(232.44,212.89) --
	(233.05,212.89) --
	(233.66,212.89) --
	(234.27,215.86) --
	(234.88,214.38) --
	(235.49,215.86) --
	(236.10,214.38) --
	(236.70,214.38) --
	(237.31,215.86) --
	(237.92,215.86) --
	(238.53,215.86);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,200.89) -- ( 80.48,200.89);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,188.89) -- ( 80.48,188.89);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,176.89) -- ( 80.48,176.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,197.45) {HiHTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,185.45) {HTP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.48,173.45) {HiLasso};
\end{scope}
\begin{scope}[font=\footnotesize]
\path[clip] (  0.00,  0.00) rectangle (271.01,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=10] at (147.51, 15.60) {Number of samples};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00, yshift=-10] at ( 10.80,141.51) {Number of recovered signals};
\end{scope}
\end{tikzpicture}


==> images/tikz_hisparse.tex <==
\begin{tikzpicture}[scale=0.5,xscale=0.4, rotate=90, 
treeedge/.style={
		thick, shorten <=0.0cm, shorten >=0.1cm, color=darkgray
	},
active/.style={
	color=red!80!blue	
},
activenode/.style={
	color=red!80!blue	
},
activeentry/.style={
	fill=red!80!blue	
},
 every node/.style={
       	 	outer sep=0.1cm
    	}
   ]

\def\yspace{2.2cm}
\def\leavesoffset{0.5cm}

%LEVEL 1 (=leaves)
\begin{scope} 
%Block 1
\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2) node[midway] (l1n42) {};
\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3) node[midway] (l1n41) {};
\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4) node[midway] (l1n40) {};
\draw [very thin, dashed, fill=white] (1,4) rectangle (2,5) node[midway] (l1n39) {};
\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6) node[midway] (l1n38) {};
\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7) node[midway] (l1n37) {};
\draw [very thin, dashed, fill=white] (1,7) rectangle (2,8) node[midway] (l1n36) {};

%Block 2 
\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9) node[midway] (l1n35) {};
\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10) node[midway] (l1n34) {};
\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11) node[midway] (l1n33) {};
\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12) node[midway] (l1n32) {};
\draw [very thin, dashed,fill=white] (1,12) rectangle (2,13) node[midway] (l1n31) {};
\draw [very thin, dashed,activeentry] (1,13) rectangle (2,14) node[midway] (l1n30) {};
\draw [very thin, dashed,activeentry] (1,14) rectangle (2,15) node[midway] (l1n29) {};
%\draw[ultra thick] (1,8) rectangle (2,15); 
%Block 3
\draw [very thin, dashed,fill=white] (1,15) rectangle (2,16) node[midway] (l1n28) {};
\draw [very thin, dashed,activeentry] (1,16) rectangle (2,17) node[midway] (l1n27) {};
\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18) node[midway] (l1n26) {};
\draw [very thin, dashed,activeentry] (1,18) rectangle (2,19) node[midway] (l1n25) {};
\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20) node[midway] (l1n24) {};
\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21) node[midway] (l1n23) {};
\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22) node[midway] (l1n22) {};
%\draw[ultra thick] (1,15) rectangle (2,22); 
%Block 4
\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23) node[midway] (l1n21) {};
\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24) node[midway] (l1n20) {};
\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25) node[midway] (l1n19) {}; 
\draw [very thin, dashed,activeentry] (1,25) rectangle (2,26) node[midway] (l1n18) {};
\draw [very thin, dashed,fill=white] (1,26) rectangle (2,27) node[midway] (l1n17) {};
\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28) node[midway] (l1n16) {};
\draw [very thin, dashed,fill=white] (1,28) rectangle (2,29) node[midway] (l1n15) {};
%\draw[ultra thick] (1,22) rectangle (2,29); 
%Block 5
\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30) node[midway] (l1n14) {};
\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31) node[midway] (l1n13) {};
\draw [very thin, dashed,fill=white] (1,31) rectangle (2,32) node[midway] (l1n12) {};
\draw [very thin, dashed,fill=white] (1,32) rectangle (2,33) node[midway] (l1n11) {};
\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34) node[midway] (l1n10) {}; 
\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35) node[midway] (l1n9) {};
\draw [very thin, dashed,activeentry] (1,35) rectangle (2,36) node[midway] (l1n8) {};

\draw [very thin, dashed,fill=white] (1,36) rectangle (2,37) node[midway] (l1n7) {};
\draw [very thin, dashed,activeentry] (1,37) rectangle (2,38) node[midway] (l1n6) {};
\draw [very thin, dashed,fill=white] (1,38) rectangle (2,39) node[midway] (l1n5) {};
\draw [very thin, dashed,fill=white] (1,39) rectangle (2,40) node[midway] (l1n4) {}; 
\draw [very thin, dashed,fill=white] (1,40) rectangle (2,41) node[midway] (l1n3) {};
\draw [very thin, dashed,fill=white] (1,41) rectangle (2,42) node[midway] (l1n2) {};
\draw [very thin, dashed,fill=white] (1,42) node (lowerright) {} rectangle (2,43) node[midway] (l1n1) {}; 

% Vector boundary
\draw (1,1) rectangle (2,43); 

% draw blocks

\draw[ultra thick] (1,1) rectangle (2,4);
\draw[ultra thick] (1,4) rectangle (2,10);
\draw[ultra thick] (1,10) rectangle (2,20);
\draw[ultra thick] (1,20) rectangle (2, 25);
\draw[ultra thick] (1,25) rectangle (2, 28);
\draw[ultra thick] (1,28) rectangle (2, 33);
\draw[ultra thick] (1,33) rectangle (2, 39);
\draw[ultra thick] (1,39) rectangle (2, 43);

\end{scope}

%LEVEL 2

\begin{scope}[xshift=\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

\draw[draw=none] (1,1) rectangle (2,4) node[midway] (l2n8)  {};
\draw[draw=none] (1,4) rectangle (2,10) node[midway] (l2n7) {};
\draw[draw=none] (1,10) rectangle (2,20) node[midway, color=white] (l2n6) {};
\draw[draw=none] (1,20) rectangle (2, 25) node[midway] (l2n5) {};
\draw[draw=none] (1,25) rectangle (2, 28) node[midway, color=white] (l2n4) {};
\draw[draw=none] (1,28) rectangle (2, 33) node[midway] (l2n3) {};
\draw[draw=none] (1,33) rectangle (2, 39) node[midway, color=white] (l2n2) {};
\draw[draw=none] (1,39) rectangle (2, 43) node[midway] (l2n1) {};

% draw blocks

%\draw[ultra thick] (1,1) rectangle (2,10);
%\draw[ultra thick] (1,10) rectangle (2,25);
%\draw[ultra thick] (1,25) rectangle (2, 39);
%\draw[ultra thick] (1,39) rectangle (2, 43);


\end{scope}

%LEVEL 3

\begin{scope}[xshift=2*\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

\draw[draw=none] (1,1) rectangle (2,10) node[midway] (l3n4) {};
\draw[draw=none] (1,10) rectangle (2,25) node[midway, color=white] (l3n3) {};
\draw[draw=none] (1,25) rectangle (2, 39) node[midway, color=white] (l3n2) {};
\draw[draw=none] (1,39) rectangle (2, 43) node[midway] (l3n1) {};

% draw blocks

%\draw[ultra thick] (1,1) rectangle (2,10);
%\draw[ultra thick] (1,10) rectangle (2,25);
%\draw[ultra thick] (1,25) rectangle (2, 43);

\end{scope}


% LEVEL 4

%\begin{scope}[xshift=3*\yspace+\leavesoffset]

% Vector boundary
%\draw (1,1) rectangle (2,43); 

% draw entries

%\draw[draw=none] (1,1) rectangle (2,10) node[midway] (l4n3) {};
%\draw[draw=none] (1,10) rectangle (2,25) node[midway] (l4n2) {};
%\draw[draw=none] (1,25) rectangle (2, 43) node[midway] (l4n1) {};

%draw blocks
%\draw[very thick] (1,1) rectangle (2,43); 

%\end{scope}


% LEVEL 5

\begin{scope}[xshift=3*\yspace+\leavesoffset+0.3cm]

% Vector boundary
%\draw[very thick, fill=red!60!blue] (1,1) rectangle (2,43) node[midway] (l5n1) {\footnotesize  \textcolor{white}{$(3,2)$}}; 
\draw[draw=none] (1,1) rectangle (2,43) node[midway] (l4n1) {}; 
\node (upperleft) at (2,0) {};



\end{scope}

% Draw tree background


%\path   (upperleft) ++ (1,-2.2) node (upperleft2) {};
%\path (lowerright) ++ (-1,2) node (lowerright2) {};
%\fill[color=darkgray, fill opacity=0.9] (upperleft2)  rectangle (lowerright2);



% Draw tree
%\node[color=black] at (l4n1)[left=-0.55cm] {\footnotesize$(\tree n(v_0), \tree s(v_0))=\phantom{(4,2)}$};
\node[color=black,activenode] at (l4n1)[left=-0.55cm] {\footnotesize$\phantom{(\tree n(v_0), \tree s(v_0))=}(4,2)$};
%\node[color=black] at (l4n1)[left=0.3cm] {\footnotesize $v_0$};
%\node[color=black] at (l4n1)[left=2cm] {\footnotesize $(\tree n(v), \tree s(v))$};
%\draw[treeedge] (l5n1) -- (l4n1);
%\draw[treeedge] (l5n1) -- (l4n2);
%\draw[treeedge] (l5n1) -- (l4n3);




\draw[treeedge] (l4n1.south) -- (l3n1.north);
\draw[treeedge, active] (l4n1.south) -- (l3n2.north);
\draw[treeedge, active] (l4n1.south) -- (l3n3.north);
\draw[treeedge] (l4n1.south) -- (l3n4.north);

\node[color=black] at (l3n1) {\footnotesize $(1,1)$};
\draw[treeedge] (l3n1.south) -- (l2n1.north);

\node[activenode] at (l3n2) {\footnotesize $(3,2)$};
\draw[treeedge, active] (l3n2.south) -- (l2n2.north);
\draw[treeedge] (l3n2.south) -- (l2n3.north);
\draw[treeedge, active] (l3n2.south) -- (l2n4.north);

\node[activenode] at (l3n3) {\footnotesize $(2,1)$};
\draw[treeedge] (l3n3.south) -- (l2n5.north);
\draw[treeedge, active] (l3n3.south) -- (l2n6.north);

\node[color=black] at (l3n4) {\footnotesize $(2,1)$};
\draw[treeedge] (l3n4.south) -- (l2n7.north);
\draw[treeedge] (l3n4.south) -- (l2n8.north);


\node[color=black] at (l2n1) {\footnotesize $(4,2)$};
\draw[treeedge] (l2n1.south) -- (l1n1.north);
\draw[treeedge] (l2n1.south) -- (l1n2.north);
\draw[treeedge] (l2n1.south) -- (l1n3.north);
\draw[treeedge] (l2n1.south) -- (l1n4.north);

\node[activenode] at (l2n2) {\footnotesize $(6,2)$};
\draw[treeedge] (l2n2.south) -- (l1n5.north);
\draw[treeedge, active] (l2n2.south) -- (l1n6.north);
\draw[treeedge] (l2n2.south) -- (l1n7.north);
\draw[treeedge, active] (l2n2.south) -- (l1n8.north);
\draw[treeedge] (l2n2.south) -- (l1n9.north);
\draw[treeedge] (l2n2.south) -- (l1n10.north);

\node[color=black] at (l2n3) {\footnotesize $(5,2)$};
\draw[treeedge] (l2n3.south) -- (l1n11.north);
\draw[treeedge] (l2n3.south) -- (l1n12.north);
\draw[treeedge] (l2n3.south) -- (l1n13.north);
\draw[treeedge] (l2n3.south) -- (l1n14.north);
\draw[treeedge] (l2n3.south) -- (l1n15.north);

\node[activenode] at (l2n4) {\footnotesize $(3,1)$};
\draw[treeedge] (l2n4.south) -- (l1n16.north);
\draw[treeedge] (l2n4.south) -- (l1n17.north);
\draw[treeedge, active] (l2n4.south) -- (l1n18.north);

\node[color=black] at (l2n5) {\footnotesize $(5,2)$};
\draw[treeedge] (l2n5.south) -- (l1n19.north);
\draw[treeedge] (l2n5.south) -- (l1n20.north);
\draw[treeedge] (l2n5.south) -- (l1n21.north);
\draw[treeedge] (l2n5.south) -- (l1n22.north);
\draw[treeedge] (l2n5.south) -- (l1n23.north);

\node[activenode] at (l2n6) {\footnotesize $(10,4)$};
\draw[treeedge] (l2n6.south) -- (l1n24.north);
\draw[treeedge, active] (l2n6.south) -- (l1n25.north);
\draw[treeedge] (l2n6.south) -- (l1n26.north);
\draw[treeedge, active] (l2n6.south) -- (l1n27.north);
\draw[treeedge] (l2n6.south) -- (l1n28.north);
\draw[treeedge, active] (l2n6.south) -- (l1n29.north);
\draw[treeedge, active] (l2n6.south) -- (l1n30.north);
\draw[treeedge] (l2n6.south) -- (l1n31.north);
\draw[treeedge] (l2n6.south) -- (l1n32.north);
\draw[treeedge] (l2n6.south) -- (l1n33.north);

\node[color=black] at (l2n7) {\footnotesize $(6,3)$};
\draw[treeedge] (l2n7.south) -- (l1n34.north);
\draw[treeedge] (l2n7.south) -- (l1n35.north);
\draw[treeedge] (l2n7.south) -- (l1n36.north);
\draw[treeedge] (l2n7.south) -- (l1n37.north);
\draw[treeedge] (l2n7.south) -- (l1n38.north);
\draw[treeedge] (l2n7.south) -- (l1n39.north);


\node[color=black] at (l2n8) {\footnotesize $(3,1)$};
\draw[treeedge] (l2n8.south) -- (l1n40.north);
\draw[treeedge] (l2n8.south) -- (l1n41.north);
\draw[treeedge] (l2n8.south) -- (l1n42.north);









%Backets
%\draw [decorate,decoration={brace,amplitude=4pt},xshift=-10pt,yshift=0pt]
%(1,1) -- (1,36) node [black,midway,xshift=-0.1cm, left ] 
%{\footnotesize $N$ blocks};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,29) --  (2,36) node [black,midway,xshift=0.3cm, right] {\footnotesize
%Block length $n$};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,2) -- coordinate[midway](m1) (2,8) node [black,midway,xshift=0.3cm, right] {\footnotesize
%$\sigma$-sparse};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=4pt},yshift=0pt]
%(2,15) -- coordinate[midway](m2) (2,22) node [black,midway,xshift=0.3cm, right] {\footnotesize
%$\sigma$-sparse};




%\draw[<-] (m1) ++(1,0.7) -- (3.5,12) node [right] {\footnotesize $s$ active blocks};
%\draw[<-] (m2) ++(1,-0.7) -- (3.5,12); 

\end{tikzpicture}

==> images/tikz_thresholding.tex <==
\begin{tikzpicture}[scale=0.42,yscale=0.4]

\begin{scope}
	%Block 1
	\draw [very thin, dashed, fill=red!4!lightblue] (1,1) rectangle (2,2);
	\draw [very thin, dashed, fill=red!18!lightblue] (1,2) rectangle (2,3);
	\draw [very thin, dashed, fill=red!35!lightblue] (1,3) rectangle (2,4);
	\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
	\draw [very thin, dashed, fill=red!50!lightblue] (1,5) rectangle (2,6);
	\draw [very thin, dashed, fill=red!19!lightblue] (1,6) rectangle (2,7);
	\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
	\draw[ultra thick] (1,1) rectangle (2,8); 
	%Block 2 
	\draw [very thin, dashed,fill=red!15!lightblue] (1,8) rectangle (2,9);
	\draw [very thin, dashed,fill=red!5!lightblue] (1,9) rectangle (2,10);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,10) rectangle (2,11);
	\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
	\draw [very thin, dashed,fill=red!40!lightblue] (1,12) rectangle (2,13);
	\draw [very thin, dashed,fill=red!52!lightblue] (1,13) rectangle (2,14);
	\draw [very thin, dashed,fill=red!10!lightblue] (1,14) rectangle (2,15);
	\draw[ultra thick] (1,8) rectangle (2,15); 
	%Block 3
	\draw [very thin, dashed,fill=red!55!lightblue] (1,15) rectangle (2,16);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,16) rectangle (2,17);
	\draw [very thin, dashed,fill=red!2!lightblue] (1,17) rectangle (2,18);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,18) rectangle (2,19);
	\draw [very thin, dashed,fill=red!25!lightblue] (1,19) rectangle (2,20);
	\draw [very thin, dashed,fill=red!33!lightblue] (1,20) rectangle (2,21);
	\draw [very thin, dashed,fill=red!4!lightblue] (1,21) rectangle (2,22);
	\draw[ultra thick] (1,15) rectangle (2,22); 
	%Block 4
	\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
	\draw [very thin, dashed,fill=red!7!lightblue] (1,23) rectangle (2,24);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,24) rectangle (2,25);
	\draw [very thin, dashed,fill=red!14!lightblue] (1,25) rectangle (2,26);
	\draw [very thin, dashed,fill=red!91!lightblue] (1,26) rectangle (2,27);
	\draw [very thin, dashed,fill=red!30!lightblue] (1,27) rectangle (2,28);
	\draw [very thin, dashed,fill=red!74!lightblue] (1,28) rectangle (2,29);
	\draw[ultra thick] (1,22) rectangle (2,29); 
	%Block 5
	\draw [very thin, dashed,fill=red!11!lightblue] (1,29) rectangle (2,30);
	\draw [very thin, dashed,fill=red!20!lightblue] (1,30) rectangle (2,31);
	\draw [very thin, dashed,fill=red!35!lightblue] (1,31) rectangle (2,32);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,32) rectangle (2,33);
	\draw [very thin, dashed,fill=red!4!lightblue] (1,33) rectangle (2,34);
	\draw [very thin, dashed,fill=red!24!lightblue] (1,34) rectangle (2,35);
	\draw [very thin, dashed,fill=red!6!lightblue] (1,35) rectangle (2,36);
	\draw[ultra thick] (1,29) rectangle (2,36); 

	\node (leftTopOuterPoint) at (1,36) {};
	\node (leftBottomOuterPoint) at (0,0) {};
	\node[right] at (0.75,-1.5) {(a)};
\end{scope}
% mapsto 
\begin{scope}
	\node[right] at  (2.45,33) {\large$\xmapsto{\ \T_\sigma\  }$};
	\node[right] at  (2.45,26) {\large$\xmapsto{\ \T_\sigma\  }$};
	\node[right] at  (2.45,19) {\large$\xmapsto{\ \T_\sigma\  }$};
	\node[right] at  (2.45,12) {\large$\xmapsto{\ \T_\sigma\  }$};
	\node[right] at  (2.45,5) {\large$\xmapsto{\ \T_\sigma\  }$};
\end{scope}


% Thresholded result
\begin{scope}[xshift=4.5cm]
	%Block 1
	\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2);
	\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3);
	\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4);
	\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
	\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6);
	\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7);
	\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
	\draw[ultra thick] (1,1) rectangle (2,8); 

	%Block 2 
	\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9);
	\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10);
	\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11);
	\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
	\draw [very thin, dashed,fill=red!40!lightblue] (1,12) rectangle (2,13);
	\draw [very thin, dashed,fill=red!52!lightblue] (1,13) rectangle (2,14);
	\draw [very thin, dashed,fill=white] (1,14) rectangle (2,15);
	\draw[ultra thick] (1,8) rectangle (2,15); 

	%Block 3
	\draw [very thin, dashed,fill=red!55!lightblue] (1,15) rectangle (2,16);
	\draw [very thin, dashed,fill=white] (1,16) rectangle (2,17);
	\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,18) rectangle (2,19);
	\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20);
	\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21);
	\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22);
	\draw[ultra thick] (1,15) rectangle (2,22); 
	%Block 4
	\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
	\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24);
	\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25);
	\draw [very thin, dashed,fill=white] (1,25) rectangle (2,26);
	\draw [very thin, dashed,fill=red!91!blue] (1,26) rectangle (2,27);
	\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28);
	\draw [very thin, dashed,fill=red!74!blue] (1,28) rectangle (2,29);
	\draw[ultra thick] (1,22) rectangle (2,29); 
	%Block 5
	\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30);
	\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31);
	\draw [very thin, dashed,fill=red!35!lightblue] (1,31) rectangle (2,32);
	\draw [very thin, dashed,fill=red!45!lightblue] (1,32) rectangle (2,33);
	\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34);
	\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35);
	\draw [very thin, dashed,fill=white] (1,35) rectangle (2,36);
	\draw[ultra thick] (1,29) rectangle (2,36); 

	%label nodes 
	\node (block1mid) at (2,5) {};
	\node (block2mid) at (2,13) {};
	\node (block3mid) at (2,20) {};
	\node (block4mid) at (2,27) {};
	\node (block5mid) at (2,34) {};
	\node (block1midInput) at (4,5) {};


	\node[right] at (0.75,-1.5) {(b)};
\end{scope}

% L2 proxy 
\begin{scope}[xshift=11cm,yshift=15cm,yscale=3]
	\draw [thick, dashed, fill=red!100!lightblue] (1,1) rectangle (2,2);
	\draw [thick, dashed, fill=red!40!lightblue] (1,2) rectangle (2,3);
	\draw [thick, dashed, fill=red!20!lightblue] (1,3) rectangle (2,4);
	\draw [thick, dashed, fill=red!85!lightblue] (1,4) rectangle (2,5);
	\draw [thick, dashed, fill=red!30!lightblue] (1,5) rectangle (2,6);
	\draw[thick] (1,1) rectangle (2,6); 
	%label nodes 
	\node (l2vec1) at (1,1.5) {};
	\node (l2vec2) at (1,2.5) {};
	\node (l2vec3) at (1,3.5) {};
	\node (l2vec4) at (1,4.5) {};
	\node (l2vec5) at (1,5.5) {};
	%
	\node (l2vecOut) at (2,3.5) {};
	\node[right] at (0.55,-5.5) {(c)};
\end{scope}

% L2 maps
\draw[|->, thick] (block1mid) -- (l2vec1) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block2mid) -- (l2vec2) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block3mid) -- (l2vec3) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block4mid) -- (l2vec4) node[midway,above] {\scriptsize $\| \cdot \|$};
\draw[|->, thick] (block5mid) -- (l2vec5) node[midway,above] {\scriptsize $\| \cdot \|$};

% Thresholded L2 proxy 
\begin{scope}[xshift=14.5cm,yshift=15cm,yscale=3]
	\draw [thick, dashed, fill=red!100!lightblue] (1,1) rectangle (2,2);
	\draw [thick, dashed, fill=white] (1,2) rectangle (2,3);
	\draw [thick, dashed, fill=white] (1,3) rectangle (2,4);
	\draw [thick, dashed, fill=red!85!lightblue] (1,4) rectangle (2,5);
	\draw [thick, dashed, fill=white] (1,5) rectangle (2,6);
	\draw[thick] (1,1) rectangle (2,6); 
	%label nodes 	
	\node (Tl2vecIn) at (1,3.5) {};
	\node (rightTopOuterPoint) at (3,7.3) {};
	\node (Tl2vecOut) at (1.5,1) {};

	\node[right] at (0.55,-5.5) {(d)};
\end{scope}

% Thesholding map for proxy

\draw[|->, thick] (l2vecOut) -- (Tl2vecIn) node[midway,above] {\scriptsize $\T_s$};


\begin{scope}[on background layer]
       \fill[rounded corners,
             black!20] (leftBottomOuterPoint) rectangle (rightTopOuterPoint);
       
%Combination arrow
\draw[->, thick] (Tl2vecOut) edge[bend left] node[sloped, pos=0.65, rotate=-25, below] {\scriptsize Restrict to blocks} (block1midInput) ;
             
             
%Final result:
\begin{scope}[xshift=18.5cm]
%Block 1
\draw [very thin, dashed, fill=white] (1,1) rectangle (2,2);
\draw [very thin, dashed, fill=white] (1,2) rectangle (2,3);
\draw [very thin, dashed, fill=white] (1,3) rectangle (2,4);
\draw [very thin, dashed, fill=red!82!lightblue] (1,4) rectangle (2,5);
\draw [very thin, dashed, fill=white] (1,5) rectangle (2,6);
\draw [very thin, dashed, fill=white] (1,6) rectangle (2,7);
\draw [very thin, dashed, fill=red!97!lightblue] (1,7) rectangle (2,8);
\draw[ultra thick] (1,1) rectangle (2,8); 

%Block 2 
\draw [very thin, dashed,fill=white] (1,8) rectangle (2,9);
\draw [very thin, dashed,fill=white] (1,9) rectangle (2,10);
\draw [very thin, dashed,fill=white] (1,10) rectangle (2,11);
\draw [very thin, dashed,fill=white] (1,11) rectangle (2,12);
\draw [very thin, dashed,fill=white] (1,12) rectangle (2,13);
\draw [very thin, dashed,fill=white] (1,13) rectangle (2,14);
\draw [very thin, dashed,fill=white] (1,14) rectangle (2,15);
\draw[ultra thick] (1,8) rectangle (2,15); 

%Block 3
\draw [very thin, dashed,fill=white] (1,15) rectangle (2,16);
\draw [very thin, dashed,fill=white] (1,16) rectangle (2,17);
\draw [very thin, dashed,fill=white] (1,17) rectangle (2,18);
\draw [very thin, dashed,fill=white] (1,18) rectangle (2,19);
\draw [very thin, dashed,fill=white] (1,19) rectangle (2,20);
\draw [very thin, dashed,fill=white] (1,20) rectangle (2,21);
\draw [very thin, dashed,fill=white] (1,21) rectangle (2,22);
\draw[ultra thick] (1,15) rectangle (2,22); 
%Block 4
\draw [very thin, dashed,fill=white] (1,22) rectangle (2,23);
\draw [very thin, dashed,fill=white] (1,23) rectangle (2,24);
\draw [very thin, dashed,fill=white] (1,24) rectangle (2,25);
\draw [very thin, dashed,fill=white] (1,25) rectangle (2,26);
\draw [very thin, dashed,fill=red!91!lightblue] (1,26) rectangle (2,27);
\draw [very thin, dashed,fill=white] (1,27) rectangle (2,28);
\draw [very thin, dashed,fill=red!74!lightblue] (1,28) rectangle (2,29);
\draw[ultra thick] (1,22) rectangle (2,29); 
%Block 5
\draw [very thin, dashed,fill=white] (1,29) rectangle (2,30);
\draw [very thin, dashed,fill=white] (1,30) rectangle (2,31);
\draw [very thin, dashed,fill=white] (1,31) rectangle (2,32);
\draw [very thin, dashed,fill=white] (1,32) rectangle (2,33);
\draw [very thin, dashed,fill=white] (1,33) rectangle (2,34);
\draw [very thin, dashed,fill=white] (1,34) rectangle (2,35);
\draw [very thin, dashed,fill=white] (1,35) rectangle (2,36);
\draw[ultra thick] (1,29) rectangle (2,36); 

%label nodes 

	\node[right] at (0.75,-1.5) {(e)};

\end{scope}

\end{scope}%   
\end{tikzpicture}

